Precision-Aware Variable Bit Processing Elements for Hardware-Efficient Systolic Array Designs

Systolic arrays (SAs) have emerged as prominent hardware accelerators for matrix operations in deep learning, while floating point number formats enable precision control across computational domains. This research investigates approximate computing techniques for floating point (FP) multipliers in Weight Stationary Systolic Arrays, focusing on IEEE 754 (FP32), TensorFloat-32 (TF32), and Brain Floating point (BF16) formats. By integrating partial product matrix (PPM) column truncation with positive and negative compressors in the FP multiplier architecture, we optimize the trade-off between computational efficiency and accuracy. NSGA-II optimization algorithm was employed to explore the vast design space for evolving FP multiplier designs, towards achieving substantial hardware improvements while maintaining acceptable output quality. Substantial hardware benefits were observed in the FP multiplier designs across various applications, while preserving output quality. The FP approximated Processing Elements designed in the SA was found to offer comparable CNN accuracy for models trained on MNIST, F-MNIST, and CIFAR-10 dataset. The FP approximated SA designs that fall in the top 10 CNN performance offered substantial hardware gains in the range of 66% to 92% footprint savings, 60% to 93% of power benefits with 21% to 54% improvement in the delay when compared with the corresponding exact implementations mentioned in the literature for running the model trained on CIFAR-10 dataset. The TF32 and BF16 approximated SA designs also achieved substantial gains while maintaining comparable CNN accuracy. Our findings confirm that targeted approximation in FP multiplier design significantly improves the efficiency of hardware accelerators for error-tolerant applications, establishing an effective approach to hardware resource optimization in contemporary computing architectures.

==> (inline-0) <==
\begin{tabular}{|ccccccc|}
\hline
\multicolumn{1}{|c|}{TBITS}                                    & \multicolumn{1}{c|}{ABITS}                           & \multicolumn{1}{c|}{COMBO}                           & SSIM   & Delay (ns) & Area ($\mu$m$^2$) & Power ($\mu$W) \\ \hline
\multicolumn{7}{|c|}{Averaging Filter : FP32}                                                                                                                                                                                                  \\ \hline
\multicolumn{1}{|c|}{{[}38, 37, 35, 38, 39, 36, 39, 39, 36{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 0, 0, 1, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, 2, -, -, 3, 4{]}} & 1      & 16.794     & 18503.226                    & 334.844    \\
% \multicolumn{1}{|c|}{{[}39, 37, 38, 37, 39, 35, 39, 40, 39{]}} & \multicolumn{1}{c|}{{[}1, 4, 1, 1, 1, 2, 2, 1, 2{]}} & \multicolumn{1}{c|}{{[}8, 6, 4, 4, 3, 6, 6, 4, 5{]}} & 0.9998 & 16.325     & 17730.306                    & 326.218    \\
% \multicolumn{1}{|c|}{{[}41, 39, 32, 39, 42, 41, 39, 41, 40{]}} & \multicolumn{1}{c|}{{[}1, 1, 1, 1, 0, 0, 1, 0, 0{]}} & \multicolumn{1}{c|}{{[}5, 4, 7, 8, -, -, 5, -, -{]}} & 0.9986 & 15.511     & 17342.82                     & 294.5      \\
% \multicolumn{1}{|c|}{{[}42, 38, 41, 38, 38, 38, 43, 43, 42{]}} & \multicolumn{1}{c|}{{[}0, 0, 1, 1, 1, 1, 1, 1, 0{]}} & \multicolumn{1}{c|}{{[}-, -, 8, 8, 8, 6, 6, 5, -{]}} & 0.9951 & 16.183     & 16780.23                     & 307.271    \\
\multicolumn{1}{|c|}{{[}40, 42, 41, 39, 41, 40, 42, 39, 42{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 0, 0, 1{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, -, -, 4{]}} & 0.9973 & 16.226     & 16588.71                     & 294.539    \\
\multicolumn{1}{|c|}{{[}40, 43, 41, 42, 42, 42, 42, 41, 43{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 1, 0, 0, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, 6, -, -, -, -, -{]}} & 0.9933 & 14.924     & 15865.722                    & 272.112    \\
% \multicolumn{1}{|c|}{{[}40, 42, 42, 42, 42, 43, 42, 43, 42{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, -, -, -{]}} & 0.9917 & 14.524     & 15706.35                     & 276.036    \\
\multicolumn{1}{|c|}{{[}41, 46, 41, 40, 41, 44, 41, 44, 43{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 1, 0, 0, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, 6, -, -, -, -, -{]}} & 0.9868 & 14.507     & 13213.512                    & 219.505    \\
% \multicolumn{1}{|c|}{{[}41, 47, 38, 42, 39, 42, 43, 46, 42{]}} & \multicolumn{1}{c|}{{[}1, 0, 3, 1, 2, 1, 3, 0, 2{]}} & \multicolumn{1}{c|}{{[}6, -, 6, 5, 8, 5, 4, -, 6{]}} & 0.9852 & 14.656     & 13111.938                    & 215.506    \\
\multicolumn{1}{|c|}{{[}43, 46, 41, 38, 41, 47, 43, 43, 41{]}} & \multicolumn{1}{c|}{{[}1, 0, 2, 3, 0, 0, 1, 2, 1{]}} & \multicolumn{1}{c|}{{[}7, -, 8, 6, -, -, 7, 8, 8{]}} & 0.9824 & 15.081     & 13031.226                    & 212.709    \\
\hline
\multicolumn{7}{|c|}{Averaging Filter : TF32}                                                                                                                                                                                                  \\ \hline
\multicolumn{1}{|c|}{{[}12, 14, 14, 12, 15, 14, 15, 15, 14{]}} & \multicolumn{1}{c|}{{[}1, 1, 0, 2, 0, 0, 0, 0{]}}    & \multicolumn{1}{c|}{{[}5, 3, -, 3, -, -, -, -, -{]}} & 0.9992 & 12.492     & 9465.876                     & 179.82     \\
% \multicolumn{1}{|c|}{{[}12, 14, 14, 14, 15, 14, 16, 15, 14{]}} & \multicolumn{1}{c|}{{[}1, 1, 0, 2, 0, 1, 1, 1{]}}    & \multicolumn{1}{c|}{{[}5, 3, -, 4, -, 4, 4, 5, 5{]}} & 0.9983 & 11.847     & 9280.512                     & 176.323    \\
\multicolumn{1}{|c|}{{[}15, 14, 15, 13, 13, 15, 16, 14, 14{]}} & \multicolumn{1}{c|}{{[}1, 2, 3, 1, 2, 2, 2, 1, 1{]}} & \multicolumn{1}{c|}{{[}5, 5, 5, 5, 3, 5, 5, 5, 5{]}} & 0.9976 & 12.218     & 9076.338                     & 169.187    \\
% \multicolumn{1}{|c|}{{[}16, 15, 15, 15, 15, 15, 17, 13, 15{]}} & \multicolumn{1}{c|}{{[}0, 0, 1, 0, 2, 0, 2, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, -, 5, -, 3, -, 4, -, -{]}} & 0.9965 & 12.915     & 8910.468                     & 163.113    \\
\multicolumn{1}{|c|}{{[}16, 14, 15, 15, 16, 15, 16, 12, 16{]}} & \multicolumn{1}{c|}{{[}0, 0, 3, 2, 1, 1, 2, 1, 1{]}} & \multicolumn{1}{c|}{{[}-, -, 3, 5, 4, 5, 7, 6, 5{]}} & 0.9958 & 13.559     & 8806.5                       & 167.176    \\
% \multicolumn{1}{|c|}{{[}16, 14, 16, 15, 15, 17, 16, 16, 16{]}} & \multicolumn{1}{c|}{{[}1, 1, 1, 1, 0, 0, 1, 0{]}}    & \multicolumn{1}{c|}{{[}4, 5, 3, 3, -, -, 5, -, -{]}} & 0.9939 & 11.377     & 8543.502                     & 161.873    \\
\multicolumn{1}{|c|}{{[}17, 15, 16, 15, 15, 17, 17, 16, 15{]}} & \multicolumn{1}{c|}{{[}2, 1, 1, 1, 3, 2, 2, 2{]}}    & \multicolumn{1}{c|}{{[}4, 5, 3, 5, 5, 5, 4, 6, 5{]}} & 0.9914 & 11.335     & 8390.286                     & 154.411    \\
% \multicolumn{1}{|c|}{{[}17, 14, 14, 15, 16, 15, 19, 15, 15{]}} & \multicolumn{1}{c|}{{[}2, 2, 3, 1, 2, 5, 2, 2{]}}    & \multicolumn{1}{c|}{{[}4, 5, 4, 5, 8, 7, 5, 6, 5{]}} & 0.9905 & 11.557     & 8307.18                      & 155.997    \\
\multicolumn{1}{|c|}{{[}21, 15, 16, 16, 14, 16, 18, 15, 15{]}} & \multicolumn{1}{c|}{{[}0, 2, 1, 2, 1, 1, 3, 1{]}}    & \multicolumn{1}{c|}{{[}-, 5, 4, 6, 5, 6, 6, 6, 6{]}} & 0.989  & 11.504     & 6992.19                      & 129.274    \\
% \multicolumn{1}{|c|}{{[}21, 15, 15, 16, 14, 16, 19, 16, 15{]}} & \multicolumn{1}{c|}{{[}0, 2, 0, 2, 1, 0, 0, 1{]}}    & \multicolumn{1}{c|}{{[}-, 5, -, 5, 5, -, -, 7, 5{]}} & 0.9863 & 11.472     & 6984.324                     & 125.752    \\ 
\hline
\multicolumn{7}{|c|}{Averaging Filter : BF16}                                                                                                                                                                                                  \\ \hline
\multicolumn{1}{|c|}{{[}8, 8, 9, 9, 8, 8, 8, 8, 8{]}}          & \multicolumn{1}{c|}{{[}0, 1, 0, 0, 0, 1, 1, 1, 1{]}} & \multicolumn{1}{c|}{{[}-, 1, -, -, -, 1, 3, 1, 1{]}} & 0.999  & 11.603     & 7689.186                     & 144.206    \\
% \multicolumn{1}{|c|}{{[}9, 8, 9, 9, 9, 8, 8, 8, 9{]}}          & \multicolumn{1}{c|}{{[}0, 1, 0, 0, 0, 0, 1, 0, 1{]}} & \multicolumn{1}{c|}{{[}-, 3, -, -, -, -, 1, -, 1{]}} & 0.9987 & 11.332     & 7559.226                     & 142.213    \\
\multicolumn{1}{|c|}{{[}9, 8, 9, 9, 8, 9, 10, 9, 9{]}}         & \multicolumn{1}{c|}{{[}1, 1, 1, 1, 0, 0, 2, 1, 1{]}} & \multicolumn{1}{c|}{{[}2, 3, 2, 1, -, -, 4, 3, 2{]}} & 0.9972 & 11.117     & 7317.09                      & 136.958    \\
% \multicolumn{1}{|c|}{{[}10, 10, 9, 10, 9, 8, 9, 9, 9{]}}       & \multicolumn{1}{c|}{{[}1, 1, 1, 1, 1, 0, 1, 0, 1{]}} & \multicolumn{1}{c|}{{[}4, 1, 3, 1, 4, -, 1, -, 1{]}} & 0.9967 & 11.117     & 7219.962                     & 136.727    \\
\multicolumn{1}{|c|}{{[}10, 9, 9, 10, 9, 10, 8, 10, 10{]}}     & \multicolumn{1}{c|}{{[}0, 1, 0, 0, 1, 0, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, 1, -, -, 3, -, -, -, -{]}} & 0.9957 & 10.626     & 7105.392                     & 133.319    \\
% \multicolumn{1}{|c|}{{[}10, 9, 9, 9, 9, 9, 11, 10, 10{]}}      & \multicolumn{1}{c|}{{[}1, 2, 1, 1, 1, 1, 1, 1, 1{]}} & \multicolumn{1}{c|}{{[}4, 2, 4, 5, 3, 2, 4, 4, 4{]}} & 0.9943 & 10.583     & 6961.752                     & 130.401    \\
\multicolumn{1}{|c|}{{[}10, 9, 9, 11, 10, 9, 10, 10, 10{]}}    & \multicolumn{1}{c|}{{[}1, 2, 0, 0, 1, 1, 1, 0, 0{]}} & \multicolumn{1}{c|}{{[}4, 3, -, -, 4, 1, 3, -, -{]}} & 0.9923 & 10.827     & 6843.762                     & 127.984    \\
% \multicolumn{1}{|c|}{{[}9, 14, 10, 10, 10, 10, 10, 14, 9{]}}   & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 0, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, 1, -, -, -, -{]}} & 0.9864 & 11.36      & 5573.232                     & 103.409    \\
\multicolumn{1}{|c|}{{[}14, 12, 10, 10, 10, 11, 9, 10, 14{]}}  & \multicolumn{1}{c|}{{[}0, 2, 1, 1, 1, 0, 0, 1, 0{]}} & \multicolumn{1}{c|}{{[}-, 6, 5, 4, 5, -, -, 5, -{]}} & 0.9836 & 10.44      & 5439.168                     & 96.2086    \\ \hline
% \multicolumn{1}{|c|}{{[}14, 12, 10, 10, 10, 11, 10, 9, 14{]}}  & \multicolumn{1}{c|}{{[}0, 2, 1, 2, 1, 1, 1, 1, 1{]}} & \multicolumn{1}{c|}{{[}-, 6, 5, 4, 5, 5, 6, 5, 4{]}} & 0.9818 & 11.104     & 5387.868                     & 98.1474    \\ 
\multicolumn{7}{|c|}{Gaussian Filter : FP32}                                                                                                                                                                                                                                                                                 \\ \hline
\multicolumn{1}{|c|}{{[}42, 39, 39, 41, 42, 39, 36, 39, 37, 35, 38, 36, 35,} & \multicolumn{1}{c|}{{[}1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1,} & \multicolumn{1}{c|}{{[}6, -, 4, -, -, -, 6, 7, -, -, -, 6, 5,} & \multirow{2}{*}{1}      & \multirow{2}{*}{16.874} & \multirow{2}{*}{57289.104}   & \multirow{2}{*}{1146.24} \\
\multicolumn{1}{|c|}{34, 39, 38, 37, 38, 39, 40, 46, 41, 41, 40, 34{]}}      & \multicolumn{1}{c|}{2, 0, 1, 1, 0, 0, 1, 0, 1, 0, 0, 1{]}}     & \multicolumn{1}{c|}{7, -, 6, 5, -, -, 4, -, 5, -, -, 3{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}46, 41, 37, 38, 41, 39, 39, 39, 38, 41, 40, 39, 36,} & \multicolumn{1}{c|}{{[}0, 1, 1, 0, 1, 1, 1, 2, 1, 1, 1, 1, 2,} & \multicolumn{1}{c|}{{[}-, 8, 5, -, 5, 6, 6, 6, 7, 5, 4, 5, 5,} & \multirow{2}{*}{0.9998} & \multirow{2}{*}{17.147} & \multirow{2}{*}{52892.694}   & \multirow{2}{*}{1047.93} \\
% \multicolumn{1}{|c|}{39, 40, 41, 38, 36, 38, 36, 42, 40, 39, 40, 47{]}}      & \multicolumn{1}{c|}{3, 2, 1, 2, 2, 1, 1, 1, 1, 1, 2, 0{]}}     & \multicolumn{1}{c|}{5, 4, 6, 6, 6, 5, 6, 6, 5, 5, 8, -{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}45, 46, 38, 38, 45, 41, 40, 39, 41, 43, 41, 36, 38,} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 1, 0,} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, -, 6, -, -, 7, 6, -,} & \multirow{2}{*}{0.9986} & \multirow{2}{*}{16.488} & \multirow{2}{*}{51153.966}   & \multirow{2}{*}{990.244} \\
% \multicolumn{1}{|c|}{40, 43, 41, 41, 42, 41, 46, 43, 44, 43, 38, 44{]}}      & \multicolumn{1}{c|}{0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0{]}}     & \multicolumn{1}{c|}{-, -, -, -, -, -, -, -, -, 4, 6, -{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}44, 44, 46, 39, 46, 46, 39, 40, 42, 39, 44, 40, 38,} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0,} & \multicolumn{1}{c|}{-, -, -, -, 5, -, -, 6, 7, 6, -, 7, -,}    & \multirow{2}{*}{0.9974} & \multirow{2}{*}{16.094} & \multirow{2}{*}{46769.526}   & \multirow{2}{*}{886.936} \\
\multicolumn{1}{|c|}{40, 40, 39, 41, 39, 42, 45, 45, 46, 43, 45, 45{]}}      & \multicolumn{1}{c|}{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0{]}}     & \multicolumn{1}{c|}{8, -, -, -, -, -, -, -, -, -, -, -{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}46, 43, 42, 45, 46, 38, 40, 36, 40, 46, 44, 40, 41,} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0,} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, -, -, -, -, -, 7, -,} & \multirow{2}{*}{0.996}  & \multirow{2}{*}{16.097} & \multirow{2}{*}{44550.63}    & \multirow{2}{*}{849.282} \\
% \multicolumn{1}{|c|}{42, 39, 45, 43, 39, 41, 41, 46, 44, 45, 43, 44{]}}      & \multicolumn{1}{c|}{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0{]}}     & \multicolumn{1}{c|}{-, -, -, -, -, -, -, -, -, -, 6, -{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}46, 45, 46, 40, 46, 47, 41, 40, 42, 41, 46, 42, 40,} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 0, 0, 1, 1, 1, 1, 1, 0,} & \multicolumn{1}{c|}{-, -, -, -, 5, -, -, 7, 8, 6, 7, 7, -,}    & \multirow{2}{*}{0.9955} & \multirow{2}{*}{15.108} & \multirow{2}{*}{39860.1}     & \multirow{2}{*}{737.257} \\
\multicolumn{1}{|c|}{40, 42, 42, 41, 42, 41, 46, 45, 46, 43, 45, 45{]}}      & \multicolumn{1}{c|}{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0{]}}     & \multicolumn{1}{c|}{8, 7, -, -, -, -, -, -, -, -, -, -{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}46, 45, 46, 44, 45, 46, 42, 40, 42, 46, 46, 40, 38,} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1,} & \multicolumn{1}{c|}{{[}-, -, -, -, 5, -, -, 7, 7, -, -, 7, 6,} & \multirow{2}{*}{0.9935} & \multirow{2}{*}{16.094} & \multirow{2}{*}{39676.788}   & \multirow{2}{*}{740.433} \\
% \multicolumn{1}{|c|}{41, 46, 46, 43, 39, 43, 47, 45, 46, 43, 47, 44{]}}      & \multicolumn{1}{c|}{0, 0, 0, 1, 0, 1, 0, 0, 1, 0, 0, 0{]}}     & \multicolumn{1}{c|}{-, -, -, 6, -, 7, -, -, 7, -, -, -{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}46, 46, 45, 44, 45, 46, 38, 40, 44, 45, 47, 41, 40,} & \multicolumn{1}{c|}{{[}0, 0, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 2,} & \multicolumn{1}{c|}{{[}-, -, 7, -, -, -, -, 7, -, 8, -, -, 5,} & \multirow{2}{*}{0.9907} & \multirow{2}{*}{15.383} & \multirow{2}{*}{38970.9}     & \multirow{2}{*}{727.692} \\
\multicolumn{1}{|c|}{42, 47, 47, 42, 42, 40, 45, 44, 46, 44, 47, 43{]}}      & \multicolumn{1}{c|}{0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1{]}}     & \multicolumn{1}{c|}{-, -, -, -, 7, -, -, 6, -, 7, -, 8{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}46, 47, 46, 45, 46, 47, 42, 39, 42, 46, 46, 39, 41,} & \multicolumn{1}{c|}{{[}1, 0, 1, 2, 1, 0, 1, 2, 2, 1, 1, 2, 2,} & \multicolumn{1}{c|}{{[}7, -, 6, 7, 5, -, 7, 8, 8, 7, 7, 7, 7,} & \multirow{2}{*}{0.9891} & \multirow{2}{*}{15.012} & \multirow{2}{*}{32273.172}   & \multirow{2}{*}{566.281} \\
% \multicolumn{1}{|c|}{41, 44, 46, 41, 40, 44, 46, 46, 47, 46, 46, 46{]}}      & \multicolumn{1}{c|}{2, 1, 1, 2, 2, 1, 1, 1, 0, 1, 1, 1{]}}     & \multicolumn{1}{c|}{7, 6, 7, 7, 8, 6, 8, 7, -, 6, 8, 8{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}47, 45, 47, 46, 46, 47, 43, 40, 42, 46, 46, 41, 43,} & \multicolumn{1}{c|}{{[}0, 1, 0, 1, 1, 0, 1, 2, 2, 1, 1, 3, 3,} & \multicolumn{1}{c|}{{[}-, 5, -, 8, 6, -, 6, 8, 8, 7, 6, 6, 6,} & \multirow{2}{*}{0.988}  & \multirow{2}{*}{14.606} & \multirow{2}{*}{31831.65}    & \multirow{2}{*}{558.301} \\
\multicolumn{1}{|c|}{42, 42, 46, 42, 41, 43, 46, 46, 47, 46, 46, 46{]}}      & \multicolumn{1}{c|}{2, 1, 0, 1, 2, 1, 1, 0, 0, 1, 0, 1{]}}     & \multicolumn{1}{c|}{8, 7, -, 6, 7, 7, 8, -, -, 6, -, 7{]}}     &                         &                         &                              &                          \\ \hline
\multicolumn{7}{|c|}{Gaussian Filter : TF32}                                                                                                                                                                                                                                                                                 \\ \hline
\multicolumn{1}{|c|}{{[}15, 13, 13, 14, 15, 13, 13, 12, 12, 14, 13, 13, 12,} & \multicolumn{1}{c|}{{[}1, 0, 1, 0, 0, 1, 0, 0, 1, 0, 0, 1, 0,} & \multicolumn{1}{c|}{{[}1, -, 3, -, -, 3, -, -, 3, -, -, 3, -,} & \multirow{2}{*}{1}      & \multirow{2}{*}{13.684} & \multirow{2}{*}{33959.574}   & \multirow{2}{*}{677.75}  \\
\multicolumn{1}{|c|}{12, 14, 14, 12, 12, 13, 14, 18, 13, 14, 12, 16{]}}      & \multicolumn{1}{c|}{1, 1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0{]}}     & \multicolumn{1}{c|}{3, 3, 2, 2, 1, -, 2, -, -, -, -, -{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}19, 17, 16, 20, 15, 15, 15, 13, 14, 14, 15, 12, 13,} & \multicolumn{1}{c|}{{[}2, 0, 1, 0, 1, 1, 1, 2, 2, 1, 1, 1, 1,} & \multicolumn{1}{c|}{{[}5, -, 4, -, 4, 4, 5, 4, 4, 3, 3, 6, 4,} & \multirow{2}{*}{0.9991} & \multirow{2}{*}{13.611} & \multirow{2}{*}{29692.782}   & \multirow{2}{*}{592.643} \\
% \multicolumn{1}{|c|}{12, 15, 15, 12, 13, 14, 18, 21, 19, 17, 17, 20{]}}      & \multicolumn{1}{c|}{3, 1, 2, 1, 0, 1, 0, 0, 0, 1, 1, 1{]}}     & \multicolumn{1}{c|}{5, 4, 2, 6, -, 3, -, -, -, 2, 4, 4{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}21, 15, 18, 16, 20, 16, 13, 14, 14, 20, 19, 14, 13,} & \multicolumn{1}{c|}{{[}0, 1, 1, 2, 0, 2, 2, 2, 1, 1, 1, 1, 2,} & \multicolumn{1}{c|}{{[}-, 8, 4, 5, -, 4, 5, 4, 5, 3, 3, 4, 6,} & \multirow{2}{*}{0.9974} & \multirow{2}{*}{12.525} & \multirow{2}{*}{25218.054}   & \multirow{2}{*}{488.965} \\
\multicolumn{1}{|c|}{16, 20, 14, 16, 13, 14, 15, 20, 17, 15, 21, 17{]}}      & \multicolumn{1}{c|}{2, 1, 0, 1, 2, 1, 1, 0, 1, 2, 0, 2{]}}     & \multicolumn{1}{c|}{4, 4, -, 5, 4, 5, 4, -, 3, 5, -, 4{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}21, 16, 17, 17, 20, 20, 13, 14, 14, 20, 20, 15, 13,} & \multicolumn{1}{c|}{{[}0, 1, 1, 3, 0, 1, 2, 2, 2, 1, 1, 1, 3,} & \multicolumn{1}{c|}{{[}-, 8, 4, 5, -, 5, 5, 4, 5, 4, 3, 4, 6,} & \multirow{2}{*}{0.9967} & \multirow{2}{*}{12.305} & \multirow{2}{*}{23454.36}    & \multirow{2}{*}{451.686} \\
% \multicolumn{1}{|c|}{15, 19, 14, 16, 13, 15, 16, 20, 17, 16, 20, 19{]}}      & \multicolumn{1}{c|}{2, 1, 1, 1, 2, 1, 1, 0, 1, 2, 1, 2{]}}     & \multicolumn{1}{c|}{3, 4, 7, 7, 5, 7, 4, -, 5, 4, 4, 5{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}21, 16, 18, 16, 21, 20, 14, 15, 14, 20, 16, 14, 13,} & \multicolumn{1}{c|}{{[}0, 3, 2, 2, 0, 1, 2, 2, 1, 1, 1, 3, 2,} & \multicolumn{1}{c|}{{[}-, 7, 4, 7, -, 5, 6, 7, 6, 5, 3, 5, 4,} & \multirow{2}{*}{0.9958} & \multirow{2}{*}{12.378} & \multirow{2}{*}{22271.382}   & \multirow{2}{*}{440.995} \\
\multicolumn{1}{|c|}{15, 21, 15, 14, 13, 15, 21, 21, 19, 16, 21, 18{]}}      & \multicolumn{1}{c|}{2, 0, 1, 3, 3, 2, 0, 0, 1, 1, 0, 2{]}}     & \multicolumn{1}{c|}{5, -, 5, 6, 6, 5, -, -, 5, 7, -, 4{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}21, 21, 21, 21, 19, 20, 18, 15, 16, 19, 19, 15, 14,} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 1, 3, 3, 1, 2, 0, 2, 1,} & \multicolumn{1}{c|}{{[}-, -, -, -, 5, 6, 6, 8, 4, 5, -, 6, 5,} & \multirow{2}{*}{0.9931} & \multirow{2}{*}{12.737} & \multirow{2}{*}{21964.266}   & \multirow{2}{*}{406.595} \\
% \multicolumn{1}{|c|}{14, 21, 20, 16, 14, 14, 21, 18, 21, 19, 21, 21{]}}      & \multicolumn{1}{c|}{3, 0, 1, 1, 0, 1, 0, 0, 0, 2, 0, 0{]}}     & \multicolumn{1}{c|}{6, -, 5, 7, -, 3, -, -, -, 7, -, -{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}20, 20, 21, 20, 20, 21, 17, 14, 17, 20, 17, 16, 15,} & \multicolumn{1}{c|}{{[}0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 2, 1,} & \multicolumn{1}{c|}{{[}-, -, -, 6, 6, -, 6, 7, 6, -, 6, 8, 7,} & \multirow{2}{*}{0.9908} & \multirow{2}{*}{11.492} & \multirow{2}{*}{17861.976}   & \multirow{2}{*}{318.362} \\
\multicolumn{1}{|c|}{14, 21, 20, 17, 15, 18, 19, 20, 21, 20, 19, 19{]}}      & \multicolumn{1}{c|}{2, 0, 0, 2, 2, 2, 1, 1, 0, 1, 1, 0{]}}     & \multicolumn{1}{c|}{7, -, -, 5, 6, 6, 8, 8, -, 7, 5, -{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}20, 20, 20, 20, 21, 20, 18, 16, 18, 18, 20, 15, 14,} & \multicolumn{1}{c|}{{[}0, 1, 1, 0, 0, 0, 0, 2, 0, 1, 1, 2, 2,} & \multicolumn{1}{c|}{{[}-, 6, 5, -, -, -, -, 7, -, 5, 5, 6, 6,} & \multirow{2}{*}{0.9875} & \multirow{2}{*}{11.424} & \multirow{2}{*}{17685.504}   & \multirow{2}{*}{328.584} \\
% \multicolumn{1}{|c|}{15, 20, 20, 18, 16, 17, 21, 21, 20, 20, 21, 21{]}}      & \multicolumn{1}{c|}{2, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0, 0{]}}     & \multicolumn{1}{c|}{7, -, -, 8, 5, 6, -, -, 5, -, -, -{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}20, 21, 21, 20, 20, 20, 17, 15, 19, 20, 18, 14, 13,} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 1, 1, 2,} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, 7, 7, -, -, 6, 8, 6,} & \multirow{2}{*}{0.9847} & \multirow{2}{*}{11.539} & \multirow{2}{*}{16496.028}   & \multirow{2}{*}{297.766} \\
\multicolumn{1}{|c|}{17, 20, 20, 18, 16, 19, 21, 20, 20, 21, 19, 20{]}}      & \multicolumn{1}{c|}{1, 1, 1, 0, 2, 1, 0, 0, 0, 0, 0, 0{]}}     & \multicolumn{1}{c|}{8, 7, 6, -, 5, 6, -, -, -, -, -, -{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}20, 20, 20, 20, 20, 20, 16, 16, 19, 20, 20, 15, 16,} & \multicolumn{1}{c|}{{[}0, 1, 1, 1, 0, 1, 2, 2, 1, 1, 1, 3, 2,} & \multicolumn{1}{c|}{{[}-, 6, 7, 6, -, 8, 7, 8, 8, 8, 6, 8, 6,} & \multirow{2}{*}{0.9819} & \multirow{2}{*}{10.55}  & \multirow{2}{*}{14046.282}   & \multirow{2}{*}{263.284} \\
% \multicolumn{1}{|c|}{16, 20, 20, 17, 17, 18, 20, 21, 21, 19, 21, 20{]}}      & \multicolumn{1}{c|}{2, 0, 0, 3, 2, 2, 1, 0, 0, 1, 0, 1{]}}     & \multicolumn{1}{c|}{6, -, -, 7, 5, 6, 6, -, -, 7, -, 7{]}}     &                         &                         &                              &                          \\ 
\hline
\multicolumn{7}{|c|}{Gaussian Filter : BF16}                                                                                                                                                                                                                                                                                 \\ \hline
\multicolumn{1}{|c|}{{[}11, 8, 9, 12, 11, 12, 8, 8, 8, 12, 9, 8, 8,}         & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0,} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, -, 2, -, -, -, 2, -,} & \multirow{2}{*}{0.9991} & \multirow{2}{*}{11.664} & \multirow{2}{*}{24920.172}   & \multirow{2}{*}{515.068} \\
\multicolumn{1}{|c|}{8, 8, 11, 8, 8, 8, 12, 12, 9, 8, 11, 11{]}}             & \multicolumn{1}{c|}{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0{]}}     & \multicolumn{1}{c|}{-, -, -, -, -, -, -, -, -, -, -, -{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}11, 10, 9, 12, 14, 11, 9, 9, 8, 12, 8, 9, 8,}        & \multicolumn{1}{c|}{{[}0, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1,} & \multicolumn{1}{c|}{{[}-, 4, -, -, -, -, 3, -, 4, -, 1, -, 1,} & \multirow{2}{*}{0.9983} & \multirow{2}{*}{11.664} & \multirow{2}{*}{23255.316}   & \multirow{2}{*}{478.872} \\
% \multicolumn{1}{|c|}{9, 10, 11, 8, 8, 10, 12, 11, 10, 9, 11, 10{]}}          & \multicolumn{1}{c|}{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0{]}}     & \multicolumn{1}{c|}{-, -, -, -, 2, -, -, -, -, -, -, -{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}13, 14, 11, 10, 14, 15, 9, 9, 8, 11, 10, 10,}        & \multicolumn{1}{c|}{{[}0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 2, 1,} & \multicolumn{1}{c|}{{[}-, -, -, 5, -, -, 4, 3, 4, -, -, 5, 4,} & \multirow{2}{*}{0.9966} & \multirow{2}{*}{11.584} & \multirow{2}{*}{21057.624}   & \multirow{2}{*}{422.165} \\
\multicolumn{1}{|c|}{9, 8, 8, 12, 9, 9, 8, 15, 13, 14, 14, 10, 14{]}}        & \multicolumn{1}{c|}{1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0{]}}     & \multicolumn{1}{c|}{4, 4, -, -, 7, 3, -, -, 3, 2, 3, -{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}13, 14, 10, 12, 14, 14, 11, 9, 10, 14, 11, 9,}       & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0,} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, -, 5, 5, -, -, -, -,} & \multirow{2}{*}{0.9957} & \multirow{2}{*}{11.664} & \multirow{2}{*}{19300.086}   & \multirow{2}{*}{379.904} \\
\multicolumn{1}{|c|}{8, 9, 11, 14, 9, 9, 11, 14, 9, 14, 12, 14, 14{]}}       & \multicolumn{1}{c|}{0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0{]}}     & \multicolumn{1}{c|}{-, -, -, -, -, -, -, 5, -, -, -, -{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}13, 14, 10, 12, 15, 14, 10, 10, 10, 14, 11, 9,}      & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 1, 0,} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, 5, 5, 5, -, -, 5, -,} & \multirow{2}{*}{0.9942} & \multirow{2}{*}{11.186} & \multirow{2}{*}{18913.284}   & \multirow{2}{*}{373.981} \\
% \multicolumn{1}{|c|}{9, 9, 12, 14, 11, 9, 12, 14, 11, 14, 12, 14, 14{]}}     & \multicolumn{1}{c|}{0, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1, 0{]}}     & \multicolumn{1}{c|}{-, -, -, -, 5, 2, 5, 5, -, -, 5, -{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}13, 15, 10, 12, 14, 14, 10, 10, 10, 14, 12, 10,}     & \multicolumn{1}{c|}{{[}1, 0, 1, 1, 0, 0, 1, 2, 1, 0, 1, 2, 1,} & \multicolumn{1}{c|}{{[}4, -, 2, 5, -, -, 5, 5, 5, -, 5, 5, 4,} & \multirow{2}{*}{0.9935} & \multirow{2}{*}{11.022} & \multirow{2}{*}{18761.094}   & \multirow{2}{*}{369.184} \\
% \multicolumn{1}{|c|}{10, 9, 11, 14, 10, 9, 11, 14, 12, 12, 12, 14, 14{]}}    & \multicolumn{1}{c|}{2, 1, 0, 1, 1, 1, 1, 2, 0, 0, 0, 1{]}}     & \multicolumn{1}{c|}{5, 8, -, 5, 7, 2, 5, 5, -, -, -, 7{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}14, 15, 13, 12, 13, 15, 10, 9, 12, 13, 14, 9, 9,}    & \multicolumn{1}{c|}{{[}0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0,} & \multicolumn{1}{c|}{{[}-, -, 2, -, -, -, 6, 5, 6, 5, 3, -, -,} & \multirow{2}{*}{0.9906} & \multirow{2}{*}{11.664} & \multirow{2}{*}{17414.982}   & \multirow{2}{*}{344.849} \\
\multicolumn{1}{|c|}{10, 12, 14, 10, 8, 8, 14, 14, 14, 14, 14, 14{]}}        & \multicolumn{1}{c|}{0, 0, 1, 1, 0, 0, 1, 0, 0, 0, 1, 0{]}}     & \multicolumn{1}{c|}{-, -, 5, 6, -, -, 5, -, -, -, 6, -{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}14, 14, 10, 15, 14, 14, 15, 10, 10, 12, 14, 8, 10,}  & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0, 2, 1,} & \multicolumn{1}{c|}{{[}-, -, -, -, 6, 6, -, 5, -, 5, -, 5, 6,} & \multirow{2}{*}{0.9886} & \multirow{2}{*}{10.744} & \multirow{2}{*}{14379.39}    & \multirow{2}{*}{269.4}   \\
% \multicolumn{1}{|c|}{9, 14, 13, 12, 10, 10, 14, 15, 14, 15, 14, 15{]}}       & \multicolumn{1}{c|}{1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0{]}}     & \multicolumn{1}{c|}{8, -, 6, 6, -, 5, -, -, -, -, 4, -{]}}     &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{{[}14, 14, 11, 13, 14, 14, 12, 9, 10, 14, 14, 10, 9,}   & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 1, 2, 0, 0, 0, 1, 1,} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, 6, 6, -, -, -, 6, 6,} & \multirow{2}{*}{0.9867} & \multirow{2}{*}{10.631} & \multirow{2}{*}{13418.712}   & \multirow{2}{*}{259.491} \\
\multicolumn{1}{|c|}{10, 14, 14, 12, 10, 12, 14, 15, 14, 14, 14, 14{]}}      & \multicolumn{1}{c|}{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0{]}}     & \multicolumn{1}{c|}{-, -, -, -, -, -, -, -, -, -, -, -{]}}     &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}14, 14, 14, 15, 14, 14, 12, 11, 15, 14, 14, 10, 9,}  & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0,} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, 5, 6, -, -, -, -, -,} & \multirow{2}{*}{0.9806} & \multirow{2}{*}{10.816} & \multirow{2}{*}{10719.306}   & \multirow{2}{*}{190.906} \\
% \multicolumn{1}{|c|}{11, 14, 14, 12, 9, 11, 14, 15, 14, 12, 14, 14{]}}       & \multicolumn{1}{c|}{0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0{]}}     & \multicolumn{1}{c|}{-, -, -, 6, -, 7, -, -, -, 6, -, -{]}}     &                         &                         &                              &                          \\ 
\hline
\end{tabular}
}
\end{table*}

\begin{figure*}[!htp]
\centering
\resizebox{0.9\textwidth}{!}{
\setlength{\tabcolsep}{0.5pt} % Default value: 6pt
    \begin{tabular}{c c c}
     % \centering
     %\setlength{\tabcolsep}{1pt}
        \textbf{\Huge MNIST : FP32} & \textbf{\Huge MNIST : TF32} & \textbf{\Huge MNIST : BF16} \\ 
    
        \includegraphics[scale=1]{images/vsa_cnnacc_fp32_mnist.png} &
        \includegraphics[scale=1]{images/vsa_cnnacc_tf32_mnist.png} &
        \includegraphics[scale=1]{images/vsa_cnnacc_bf16_mnist.png}
        \\

         &  &  \\
         \textbf{\Huge FMNIST : FP32} & \textbf{\Huge FMNIST : TF32} & \textbf{\Huge FMNIST : BF16} \\ 
    
        \includegraphics[scale=1]{images/vsa_cnnacc_fp32_fmnist.png} &
        \includegraphics[scale=1]{images/vsa_cnnacc_tf32_fmnist.png} &
        \includegraphics[scale=1]{images/vsa_cnnacc_bf16_fmnist.png}
        \\

         &  &  \\
         \textbf{\Huge CIFAR10 : FP32} & \textbf{\Huge CIFAR10 : TF32} & \textbf{\Huge CIFAR10 : BF16} \\ 
    
        \includegraphics[scale=1]{images/vsa_cnnacc_fp32_cifar10.png} &
        \includegraphics[scale=1]{images/vsa_cnnacc_tf32_cifar10.png} &
        \includegraphics[scale=1]{images/vsa_cnnacc_bf16_cifar10.png}
        \\
        
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{|ccccccc|}
\hline
\multicolumn{1}{|c|}{TBITS}                                    & \multicolumn{1}{c|}{ABITS}                           & \multicolumn{1}{c|}{Combo}                           & Accuracy & Delay (ns) & Area ($\mu$m$^2$) & Power ($\mu$W)) \\ \hline
\multicolumn{7}{|c|}{MNIST : FP32}                                                                                                                                                                                                           \\ \hline
% \multicolumn{1}{|c|}{{[}45, 43, 46, 43, 43, 46, 44, 43, 45{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 2, 0, 0, 1, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, -, -, 6, -, 6{]}} & 100  & 14.197     & 8678.592                     & 142.784    \\
\multicolumn{1}{|c|}{{[}46, 43, 46, 43, 43, 46, 47, 44, 45{]}} & \multicolumn{1}{c|}{{[}1, 3, 1, 3, 2, 0, 0, 2, 2{]}} & \multicolumn{1}{c|}{{[}7, 8, 7, 8, 7, -, -, 7, 7{]}} & 99   & 13.496     & 6081.102                     & 97.2133    \\
\multicolumn{1}{|c|}{{[}46, 46, 46, 42, 42, 47, 46, 43, 43{]}} & \multicolumn{1}{c|}{{[}0, 1, 1, 1, 2, 0, 0, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, 6, 7, 6, 7, -, -, -, 7{]}} & 98   & 9.563      & 3595.788                     & 50.1269    \\
\multicolumn{1}{|c|}{{[}46, 45, 46, 42, 43, 47, 47, 44, 45{]}} & \multicolumn{1}{c|}{{[}0, 1, 1, 3, 2, 0, 0, 1, 2{]}} & \multicolumn{1}{c|}{{[}-, 8, 7, 7, 7, -, -, 8, 7{]}} & 97   & 13.178     & 5931.648                     & 90.5751    \\
\multicolumn{1}{|c|}{{[}47, 44, 47, 42, 43, 46, 46, 44, 45{]}} & \multicolumn{1}{c|}{{[}0, 2, 0, 3, 2, 1, 0, 2, 2{]}} & \multicolumn{1}{c|}{{[}-, 6, -, 7, 7, 7, -, 7, 7{]}} & 96   & 13.55      & 5951.826                     & 91.9252    \\
\multicolumn{1}{|c|}{{[}46, 47, 46, 42, 43, 46, 46, 44, 44{]}} & \multicolumn{1}{c|}{{[}0, 0, 1, 3, 2, 0, 0, 1, 2{]}} & \multicolumn{1}{c|}{{[}-, -, 8, 7, 6, -, -, 7, 7{]}} & 95   & 10.807     & 3556.458                     & 46.09      \\
% \multicolumn{1}{|c|}{{[}46, 46, 46, 42, 43, 46, 46, 44, 45{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 2, 2, 0, 0, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, 7, -, -, -, 7{]}} & 94   & 11.01      & 3581.082                     & 46.1272    \\
% \multicolumn{1}{|c|}{{[}47, 47, 46, 42, 43, 47, 47, 45, 43{]}} & \multicolumn{1}{c|}{{[}0, 0, 1, 4, 2, 0, 0, 1, 2{]}} & \multicolumn{1}{c|}{{[}-, -, 7, 7, 6, -, -, 8, 8{]}} & 93   & 9.291      & 3470.958                     & 44.4699    \\
% \multicolumn{1}{|c|}{{[}47, 47, 46, 43, 43, 47, 46, 44, 45{]}} & \multicolumn{1}{c|}{{[}0, 0, 1, 3, 2, 0, 0, 2, 2{]}} & \multicolumn{1}{c|}{{[}-, -, 8, 8, 7, -, -, 7, 8{]}} & 92   & 8.832      & 3429.234                     & 44.3363    \\
% \multicolumn{1}{|c|}{{[}46, 45, 46, 43, 43, 47, 46, 46, 44{]}} & \multicolumn{1}{c|}{{[}0, 1, 1, 3, 2, 0, 1, 1, 3{]}} & \multicolumn{1}{c|}{{[}-, 8, 7, 8, 7, -, 7, 8, 8{]}} & 91   & 10.38      & 5826.654                     & 86.2924    \\
% \multicolumn{1}{|c|}{{[}47, 46, 46, 42, 43, 47, 46, 46, 42{]}} & \multicolumn{1}{c|}{{[}0, 0, 1, 2, 2, 0, 1, 1, 2{]}} & \multicolumn{1}{c|}{{[}-, -, 8, 7, 6, -, 7, 7, 7{]}} & 90   & 7.703      & 3488.4                       & 44.4045    \\ 
\hline
\multicolumn{7}{|c|}{MNIST : TF32}                                                                                                                                                                                                           \\ \hline
% \multicolumn{1}{|c|}{{[}20, 17, 17, 17, 16, 20, 19, 18, 18{]}} & \multicolumn{1}{c|}{{[}0, 1, 0, 2, 3, 0, 0, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, 6, -, 6, 5, -, -, -, 4{]}} & 100  & 10.02      & 6016.464                     & 103.923    \\
\multicolumn{1}{|c|}{{[}20, 18, 20, 17, 17, 20, 18, 18, 18{]}} & \multicolumn{1}{c|}{{[}0, 2, 0, 3, 2, 1, 2, 3, 2{]}} & \multicolumn{1}{c|}{{[}-, 6, -, 5, 6, 6, 6, 6, 5{]}} & 99   & 10.006     & 4034.574                     & 68.9431    \\
\multicolumn{1}{|c|}{{[}21, 21, 21, 17, 17, 21, 21, 18, 17{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 3, 2, 0, 0, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, 6, -, -, -, 8{]}} & 98   & 7.41       & 2565.684                     & 36.3412    \\
\multicolumn{1}{|c|}{{[}21, 20, 21, 17, 17, 21, 21, 18, 18{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 3, 2, 0, 0, 3, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, 8, -, -, 8, 8{]}} & 97   & 8.465      & 2600.226                     & 36.9096    \\
\multicolumn{1}{|c|}{{[}21, 21, 21, 17, 17, 21, 21, 18, 18{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 3, 4, 0, 0, 3, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, 8, -, -, 8, 8{]}} & 96   & 8.366      & 2587.914                     & 37.8599    \\
\multicolumn{1}{|c|}{{[}20, 21, 21, 17, 17, 21, 21, 19, 16{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 3, 2, 0, 0, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, 8, -, -, -, 7{]}} & 95   & 6.82       & 2509.596                     & 34.9959    \\
% \multicolumn{1}{|c|}{{[}21, 21, 21, 17, 17, 21, 21, 19, 18{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 3, 2, 0, 0, 2, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, 8, -, -, 7, 6{]}} & 94   & 6.832      & 2441.88                      & 33.9532    \\
% \multicolumn{1}{|c|}{{[}20, 20, 21, 17, 17, 21, 21, 19, 18{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 3, 2, 0, 0, 1, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, 6, -, -, 8, 4{]}} & 93   & 6.828      & 2438.46                      & 33.5904    \\
% \multicolumn{1}{|c|}{{[}21, 20, 21, 18, 17, 21, 21, 18, 18{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 2, 2, 0, 0, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, 8, 8, -, -, -, 4{]}} & 92   & 7.42       & 2530.116                     & 36.1678    \\
% \multicolumn{1}{|c|}{{[}20, 21, 21, 17, 17, 21, 20, 19, 18{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 2, 2, 0, 0, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, 6, 6, -, -, -, 4{]}} & 91   & 6.81       & 2424.78                      & 33.8415    \\
% \multicolumn{1}{|c|}{{[}20, 21, 21, 17, 17, 20, 21, 21, 16{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 3, 2, 0, 0, 0, 4{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, 8, -, -, -, 8{]}} & 90   & 4.624      & 2415.888                     & 32.7011    \\ 
\hline
\multicolumn{7}{|c|}{MNIST : BF16}                                                                                                                                                                                                           \\ \hline
% \multicolumn{1}{|c|}{{[}14, 12, 14, 11, 10, 14, 11, 12, 10{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 2, 0, 0, 0, 4{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, 7, -, -, -, 6{]}} & 100  & 9.095      & 3554.406                     & 60.149     \\
\multicolumn{1}{|c|}{{[}14, 10, 14, 10, 12, 14, 14, 12, 13{]}} & \multicolumn{1}{c|}{{[}0, 1, 0, 2, 1, 1, 0, 0, 1{]}} & \multicolumn{1}{c|}{{[}-, 7, -, 7, 5, 7, -, -, 7{]}} & 99   & 9.095      & 3179.574                     & 52.7487    \\
\multicolumn{1}{|c|}{{[}14, 13, 14, 11, 12, 14, 15, 12, 12{]}} & \multicolumn{1}{c|}{{[}1, 1, 0, 1, 1, 0, 0, 0, 1{]}} & \multicolumn{1}{c|}{{[}7, 7, -, 8, 4, -, -, -, 7{]}} & 98   & 9.21       & 3115.62                      & 51.568     \\
\multicolumn{1}{|c|}{{[}14, 14, 15, 10, 11, 14, 14, 12, 12{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 4, 2, 1, 0, 1, 2{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, 7, 7, -, 7, 6{]}} & 97   & 6.35       & 2086.2                       & 30.613     \\
\multicolumn{1}{|c|}{{[}15, 15, 15, 10, 12, 14, 15, 12, 12{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 4, 2, 1, 0, 3, 1{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, 8, 8, -, 7, 8{]}} & 96   & 6.446      & 2068.758                     & 30.7182    \\
\multicolumn{1}{|c|}{{[}14, 12, 14, 11, 12, 14, 15, 12, 14{]}} & \multicolumn{1}{c|}{{[}0, 1, 0, 4, 1, 0, 0, 1, 1{]}} & \multicolumn{1}{c|}{{[}-, 7, -, 8, 8, -, -, 8, 7{]}} & 95   & 8.937      & 3115.62                      & 47.8886    \\
% \multicolumn{1}{|c|}{{[}14, 15, 14, 10, 12, 14, 15, 12, 13{]}} & \multicolumn{1}{c|}{{[}1, 0, 0, 4, 2, 1, 0, 3, 2{]}} & \multicolumn{1}{c|}{{[}7, -, -, 7, 8, 8, -, 7, 8{]}} & 94   & 6.503      & 2055.762                     & 30.1618    \\
% \multicolumn{1}{|c|}{{[}14, 14, 14, 10, 12, 14, 15, 12, 13{]}} & \multicolumn{1}{c|}{{[}1, 0, 0, 4, 1, 0, 0, 3, 1{]}} & \multicolumn{1}{c|}{{[}5, -, -, 7, 4, -, -, 5, 6{]}} & 93   & 6.254      & 2053.368                     & 29.9742    \\
% \multicolumn{1}{|c|}{{[}14, 14, 14, 10, 12, 14, 14, 12, 13{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 4, 1, 0, 0, 1, 1{]}} & \multicolumn{1}{c|}{{[}-, -, -, 7, 4, -, -, 6, 6{]}} & 92   & 6.454      & 2059.866                     & 30.2069    \\
% \multicolumn{1}{|c|}{{[}14, 15, 14, 11, 12, 14, 15, 12, 13{]}} & \multicolumn{1}{c|}{{[}1, 0, 0, 4, 3, 1, 0, 1, 1{]}} & \multicolumn{1}{c|}{{[}8, -, -, 8, 8, 7, -, 8, 8{]}} & 91   & 6.369      & 2127.582                     & 29.4357    \\
% \multicolumn{1}{|c|}{{[}14, 14, 14, 11, 12, 14, 15, 12, 13{]}} & \multicolumn{1}{c|}{{[}1, 1, 0, 4, 1, 0, 0, 2, 1{]}} & \multicolumn{1}{c|}{{[}6, 6, -, 8, 4, -, -, 8, 8{]}} & 90   & 6.316      & 2114.244                     & 29.4896    \\ 
\hline
\multicolumn{7}{|c|}{FMNIST : FP32}                                                                                                                                                                                                          \\ \hline
\multicolumn{1}{|c|}{{[}46, 43, 43, 43, 43, 44, 44, 42, 42{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 1, 1, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, 5, 6, -{]}} & 99   & 14.818     & 12775.068                    & 208.294    \\
\multicolumn{1}{|c|}{{[}46, 43, 43, 44, 46, 46, 41, 42, 42{]}} & \multicolumn{1}{c|}{{[}0, 1, 0, 0, 0, 0, 0, 1, 0{]}} & \multicolumn{1}{c|}{{[}-, 6, -, -, -, -, -, 6, -{]}} & 98   & 14.882     & 12419.388                    & 194.894    \\
\multicolumn{1}{|c|}{{[}46, 44, 44, 46, 46, 45, 44, 44, 44{]}} & \multicolumn{1}{c|}{{[}0, 1, 1, 0, 0, 1, 0, 1, 1{]}} & \multicolumn{1}{c|}{{[}-, 7, 7, -, -, 7, -, 7, 6{]}} & 97   & 13.725     & 8378.658                     & 133.524    \\
\multicolumn{1}{|c|}{{[}46, 43, 44, 46, 47, 46, 44, 44, 44{]}} & \multicolumn{1}{c|}{{[}0, 1, 1, 0, 0, 0, 1, 1, 2{]}} & \multicolumn{1}{c|}{{[}-, 7, 6, -, -, -, 6, 7, 7{]}} & 96   & 13.7       & 8328.384                     & 138.282    \\
\multicolumn{1}{|c|}{{[}46, 43, 44, 47, 46, 46, 44, 44, 44{]}} & \multicolumn{1}{c|}{{[}0, 2, 2, 0, 0, 0, 1, 1, 2{]}} & \multicolumn{1}{c|}{{[}-, 7, 7, -, -, -, 7, 8, 7{]}} & 95   & 13.705     & 8354.034                     & 132.103    \\
% \multicolumn{1}{|c|}{{[}46, 43, 44, 46, 46, 47, 44, 44, 44{]}} & \multicolumn{1}{c|}{{[}0, 2, 1, 0, 0, 0, 1, 2, 2{]}} & \multicolumn{1}{c|}{{[}-, 7, 7, -, -, -, 7, 7, 7{]}} & 94   & 13.508     & 8321.886                     & 136.113    \\
% \multicolumn{1}{|c|}{{[}46, 43, 44, 46, 45, 47, 46, 44, 44{]}} & \multicolumn{1}{c|}{{[}0, 3, 1, 1, 2, 0, 1, 3, 2{]}} & \multicolumn{1}{c|}{{[}-, 7, 7, 8, 7, -, 7, 8, 6{]}} & 93   & 13.339     & 8267.166                     & 136.69     \\
% \multicolumn{1}{|c|}{{[}47, 44, 44, 46, 46, 46, 44, 45, 44{]}} & \multicolumn{1}{c|}{{[}0, 1, 1, 0, 0, 1, 1, 1, 2{]}} & \multicolumn{1}{c|}{{[}-, 7, 8, -, -, 7, 7, 7, 7{]}} & 92   & 13.292     & 8256.906                     & 124.601    \\
% \multicolumn{1}{|c|}{{[}46, 43, 44, 46, 46, 46, 46, 45, 44{]}} & \multicolumn{1}{c|}{{[}0, 3, 2, 0, 0, 0, 0, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, 6, 7, -, -, -, -, -, 7{]}} & 91   & 13.474     & 8236.728                     & 130.645    \\
% \multicolumn{1}{|c|}{{[}46, 43, 44, 46, 47, 46, 46, 47, 44{]}} & \multicolumn{1}{c|}{{[}0, 2, 2, 0, 0, 1, 1, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, 7, 7, -, -, 7, 7, -, 7{]}} & 90   & 13.477     & 8129.34                      & 126.07     \\ 
\hline
\multicolumn{7}{|c|}{FMNIST : TF32}                                                                                                                                                                                                          \\ \hline
\multicolumn{1}{|c|}{{[}20, 17, 17, 18, 16, 17, 18, 17, 16{]}} & \multicolumn{1}{c|}{{[}0, 1, 2, 0, 0, 0, 1, 1, 2{]}} & \multicolumn{1}{c|}{{[}-, 5, 7, -, -, -, 3, 6, 7{]}} & 99   & 10.907     & 6577.686                     & 118.106    \\
\multicolumn{1}{|c|}{{[}20, 17, 18, 18, 17, 19, 18, 18, 16{]}} & \multicolumn{1}{c|}{{[}1, 4, 1, 1, 1, 1, 1, 2, 3{]}} & \multicolumn{1}{c|}{{[}7, 5, 6, 7, 6, 6, 5, 6, 7{]}} & 98   & 10.984     & 6265.782                     & 105.632    \\
\multicolumn{1}{|c|}{{[}21, 17, 18, 20, 21, 20, 19, 18, 18{]}} & \multicolumn{1}{c|}{{[}0, 2, 0, 1, 0, 0, 1, 0, 1{]}} & \multicolumn{1}{c|}{{[}-, 8, -, 7, -, -, 7, -, 8{]}} & 97   & 10.127     & 4987.386                     & 82.6789    \\
\multicolumn{1}{|c|}{{[}21, 17, 18, 20, 21, 21, 19, 19, 18{]}} & \multicolumn{1}{c|}{{[}0, 3, 2, 0, 0, 0, 0, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, 7, 6, -, -, -, -, -, 8{]}} & 95   & 10.143     & 4902.57                      & 80.485     \\
\multicolumn{1}{|c|}{{[}21, 16, 18, 21, 21, 21, 19, 20, 18{]}} & \multicolumn{1}{c|}{{[}0, 5, 3, 0, 0, 0, 2, 1, 3{]}} & \multicolumn{1}{c|}{{[}-, 8, 6, -, -, -, 7, 7, 8{]}} & 94   & 10.102     & 4878.63                      & 83.3435    \\
% \multicolumn{1}{|c|}{{[}20, 17, 17, 21, 21, 21, 21, 19, 19{]}} & \multicolumn{1}{c|}{{[}0, 3, 1, 0, 0, 0, 0, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, 7, 7, -, -, -, -, -, 7{]}} & 93   & 9.437      & 4833.486                     & 81.3911    \\
% \multicolumn{1}{|c|}{{[}20, 17, 16, 21, 20, 21, 21, 21, 19{]}} & \multicolumn{1}{c|}{{[}0, 1, 1, 0, 0, 0, 0, 0, 1{]}} & \multicolumn{1}{c|}{{[}-, 6, 4, -, -, -, -, -, 7{]}} & 92   & 9.496      & 4815.018                     & 83.3524    \\
% \multicolumn{1}{|c|}{{[}21, 17, 17, 21, 21, 21, 21, 21, 19{]}} & \multicolumn{1}{c|}{{[}0, 1, 0, 0, 0, 0, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, 8, -, -, -, -, -, -, -{]}} & 91   & 9.462      & 4776.03                      & 80.6821    \\
% \multicolumn{1}{|c|}{{[}21, 17, 17, 21, 21, 21, 21, 21, 19{]}} & \multicolumn{1}{c|}{{[}0, 2, 2, 0, 0, 0, 0, 0, 1{]}} & \multicolumn{1}{c|}{{[}-, 7, 8, -, -, -, -, -, 7{]}} & 90   & 9.407      & 4763.376                     & 81.8858    \\ 
\hline
\multicolumn{7}{|c|}{FMNIST : BF16}                                                                                                                                                                                                          \\ \hline
\multicolumn{1}{|c|}{{[}14, 11, 11, 12, 14, 15, 12, 12, 12{]}} & \multicolumn{1}{c|}{{[}0, 3, 1, 1, 1, 0, 1, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, 6, 6, 8, 8, -, 8, -, 7{]}} & 99   & 9.079      & 4601.61                      & 79.5107    \\
\multicolumn{1}{|c|}{{[}14, 11, 12, 12, 14, 14, 12, 12, 12{]}} & \multicolumn{1}{c|}{{[}0, 3, 2, 1, 1, 1, 1, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, 7, 8, 8, 8, 7, 8, -, 7{]}} & 98   & 9.019      & 4594.086                     & 80.1735    \\
\multicolumn{1}{|c|}{{[}14, 12, 12, 14, 14, 13, 12, 12, 12{]}} & \multicolumn{1}{c|}{{[}0, 2, 1, 1, 1, 1, 1, 1, 1{]}} & \multicolumn{1}{c|}{{[}-, 7, 7, 6, 8, 7, 7, 6, 7{]}} & 97   & 8.912      & 4089.636                     & 71.0363    \\
\multicolumn{1}{|c|}{{[}14, 11, 12, 14, 14, 14, 12, 12, 11{]}} & \multicolumn{1}{c|}{{[}0, 1, 0, 1, 0, 0, 1, 1, 1{]}} & \multicolumn{1}{c|}{{[}-, 8, -, 6, -, -, 7, 7, 7{]}} & 96   & 9.835      & 4072.194                     & 71.1309    \\
\multicolumn{1}{|c|}{{[}14, 12, 12, 14, 14, 14, 12, 12, 12{]}} & \multicolumn{1}{c|}{{[}1, 0, 1, 1, 1, 0, 0, 0, 1{]}} & \multicolumn{1}{c|}{{[}7, -, 7, 7, 7, -, -, -, 8{]}} & 95   & 9.079      & 4004.478                     & 67.988     \\
% \multicolumn{1}{|c|}{{[}14, 12, 11, 14, 14, 14, 12, 12, 12{]}} & \multicolumn{1}{c|}{{[}1, 1, 1, 1, 1, 0, 1, 1, 1{]}} & \multicolumn{1}{c|}{{[}7, 8, 7, 7, 7, -, 7, 7, 8{]}} & 94   & 9.029      & 3989.43                      & 69.3896    \\
% \multicolumn{1}{|c|}{{[}14, 10, 11, 14, 14, 14, 15, 13, 12{]}} & \multicolumn{1}{c|}{{[}0, 3, 1, 1, 1, 1, 0, 1, 3{]}} & \multicolumn{1}{c|}{{[}-, 8, 7, 8, 8, 8, -, 8, 7{]}} & 93   & 8.787      & 3920.688                     & 69.7448    \\
% \multicolumn{1}{|c|}{{[}15, 9, 11, 14, 14, 14, 14, 15, 12{]}}  & \multicolumn{1}{c|}{{[}0, 3, 2, 0, 1, 1, 0, 0, 2{]}} & \multicolumn{1}{c|}{{[}-, 6, 7, -, 8, 7, -, -, 7{]}} & 92   & 8.68       & 3902.22                      & 67.2567    \\
% \multicolumn{1}{|c|}{{[}15, 11, 11, 15, 15, 15, 14, 15, 12{]}} & \multicolumn{1}{c|}{{[}0, 2, 2, 0, 0, 0, 0, 0, 3{]}} & \multicolumn{1}{c|}{{[}-, 7, 7, -, -, -, -, -, 6{]}} & 91   & 8.69       & 3838.266                     & 62.8388    \\
% \multicolumn{1}{|c|}{{[}15, 12, 10, 15, 15, 14, 15, 15, 12{]}} & \multicolumn{1}{c|}{{[}0, 3, 2, 0, 0, 1, 0, 0, 3{]}} & \multicolumn{1}{c|}{{[}-, 8, 7, -, -, 8, -, -, 7{]}} & 90   & 8.854      & 3865.968                     & 67.6937    \\ 
\hline
\multicolumn{7}{|c|}{CIFAR10 : FP32}                                                                                                                                                                                                         \\ \hline
\multicolumn{1}{|c|}{{[}42, 43, 42, 42, 39, 37, 42, 40, 43{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 2, 3, 0, 1, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, 7, 6, -, 6, -{]}} & 74   & 15.423     & 16367.778                    & 290.748    \\
\multicolumn{1}{|c|}{{[}43, 42, 42, 43, 41, 42, 41, 42, 43{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 1, 2, 3, 2, 1, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, 3, 5, 6, 6, 6, -{]}} & 73   & 14.82      & 15598.278                    & 271.164    \\
\multicolumn{1}{|c|}{{[}43, 43, 46, 40, 38, 42, 42, 42, 43{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 0, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, 6, -, -, -, -{]}} & 72   & 15.732     & 13541.49                     & 227.79     \\
\multicolumn{1}{|c|}{{[}47, 44, 46, 44, 42, 44, 44, 43, 45{]}} & \multicolumn{1}{c|}{{[}0, 1, 1, 0, 1, 1, 2, 2, 1{]}} & \multicolumn{1}{c|}{{[}-, 6, 7, -, 6, 7, 6, 6, 6{]}} & 71   & 13.92      & 7549.65                      & 114.667    \\
\multicolumn{1}{|c|}{{[}46, 44, 44, 43, 42, 42, 43, 44, 44{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 1, 1, 1, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, 6, 3, 4, -, -, -{]}} & 70   & 14.321     & 12713.166                    & 192.251    \\
\hline
\multicolumn{7}{|c|}{CIFAR10 : TF32}                                                                                                                                                                                                         \\ \hline
\multicolumn{1}{|c|}{{[}15, 12, 16, 16, 13, 16, 14, 13, 16{]}} & \multicolumn{1}{c|}{{[}0, 1, 0, 0, 1, 1, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, 2, -, -, 1, 3, -, -, -{]}} & 76   & 12.777     & 9196.38                      & 170.108    \\
\multicolumn{1}{|c|}{{[}17, 16, 17, 16, 13, 16, 15, 15, 17{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 1, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, 4, 5, -, -, -{]}} & 75   & 11.73      & 8588.646                     & 161.05     \\
\multicolumn{1}{|c|}{{[}18, 16, 17, 17, 13, 17, 15, 17, 18{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 1, 0, 1, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, 4, 6, -, 5, -{]}} & 74   & 10.93      & 8243.568                     & 150.184    \\
\multicolumn{1}{|c|}{{[}18, 17, 20, 16, 14, 17, 17, 16, 17{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 1, 1, 0, 1, 1, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, 6, 2, -, 1, 4, -{]}} & 73   & 11.166     & 6751.08                      & 119.227    \\
\multicolumn{1}{|c|}{{[}18, 18, 20, 15, 15, 16, 18, 16, 17{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 2, 1, 1, 1, 2, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, 6, 4, 7, 2, 5, -{]}} & 72   & 11.14      & 6802.722                     & 119.752    \\
\hline
\multicolumn{7}{|c|}{CIFAR10 : BF16}                                                                                                                                                                                                         \\ \hline
\multicolumn{1}{|c|}{{[}12, 9, 12, 11, 8, 12, 10, 9, 12{]}}    & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 0, 0, 1, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, 5, -, -, 3, -{]}} & 75   & 11.022     & 6698.412                     & 123.847    \\
\multicolumn{1}{|c|}{{[}12, 9, 12, 11, 9, 12, 10, 9, 12{]}}    & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 1, 0, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, 5, -, -, -, -{]}} & 73   & 11.01      & 6616.674                     & 123.7      \\
\multicolumn{1}{|c|}{{[}12, 10, 12, 11, 9, 12, 9, 11, 12{]}}   & \multicolumn{1}{c|}{{[}0, 1, 0, 0, 1, 0, 0, 1, 0{]}} & \multicolumn{1}{c|}{{[}-, 6, -, -, 6, -, -, 4, -{]}} & 72   & 10.114     & 6470.64                      & 119.499    \\
\multicolumn{1}{|c|}{{[}14, 12, 12, 11, 11, 11, 12, 10, 14{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 2, 1, 0, 0, 0, 0{]}} & \multicolumn{1}{c|}{{[}-, -, -, 6, 7, -, -, -, -{]}} & 71   & 10.994     & 5124.87                      & 91.1697    \\
\multicolumn{1}{|c|}{{[}14, 12, 14, 10, 10, 12, 12, 11, 12{]}} & \multicolumn{1}{c|}{{[}0, 0, 0, 0, 0, 0, 0, 1, 1{]}} & \multicolumn{1}{c|}{{[}-, -, -, -, -, -, -, 5, 6{]}} & 70   & 9.993      & 4192.578                     & 73.5363    \\
\hline

\end{tabular}

==> (inline-2) <==
\begin{tabular}{|ccccccc|}
\hline
\multicolumn{1}{|c|}{Tbits}                                                              & \multicolumn{1}{c|}{ABITS}                                              & \multicolumn{1}{c|}{Combo}                                              & SSIM                    & Delay (ns)              & Area (um\textasciicircum{}2) & Power (mW)               \\ \hline
\multicolumn{7}{|c|}{gray-scale Image : FP32}                                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{1}{|c|}{{[}30, 33, 31, 31, 33, 34, 30, 32, 31, 28, 31, 34, 30, 30, 29, 36,} & \multicolumn{1}{c|}{{[}1, 2, 3, 0, 1, 1, 1, 2, 1, 1, 1, 1, 1, 2, 2, 2,} & \multicolumn{1}{c|}{{[}2, 4, 3, -, 5, 2, 3, 3, 2, 2, 3, 4, 3, 3, 2, 3,} & \multirow{4}{*}{0.9991} & \multirow{4}{*}{18.689} & \multirow{4}{*}{208641.888}  & \multirow{4}{*}{4138.73} \\
\multicolumn{1}{|c|}{36, 32, 33, 33, 33, 32, 32, 27, 26, 31, 27, 33, 32, 31, 33, 28,}    & \multicolumn{1}{c|}{1, 2, 1, 2, 0, 3, 4, 4, 3, 1, 2, 0, 2, 2, 2, 2,}    & \multicolumn{1}{c|}{4, 1, 4, 3, -, 4, 2, 2, 2, 3, 3, -, 4, 3, 3, 3,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{32, 32, 30, 32, 27, 30, 28, 28, 30, 24, 34, 31, 32, 27, 27, 32,}    & \multicolumn{1}{c|}{2, 1, 3, 3, 2, 2, 2, 1, 3, 2, 1, 2, 0, 3, 0, 0,}    & \multicolumn{1}{c|}{2, 4, 4, 4, 2, 3, 4, 3, 4, 2, 3, 3, -, 1, -, -,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{25, 33, 32, 32, 27, 31, 34, 33, 28, 32, 32, 35, 30, 29, 33, 34{]}}  & \multicolumn{1}{c|}{3, 1, 3, 0, 3, 3, 4, 0, 4, 1, 1, 1, 1, 1, 1, 3{]}}  & \multicolumn{1}{c|}{3, 2, 2, -, 4, 4, 4, -, 2, 4, 3, 2, 3, 4, 2, 4{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{{[}32, 31, 33, 29, 34, 31, 34, 31, 36, 31, 37, 34, 35, 32, 32, 36,} & \multicolumn{1}{c|}{{[}3, 2, 0, 1, 0, 2, 2, 2, 2, 1, 1, 1, 1, 3, 1, 1,} & \multicolumn{1}{c|}{{[}4, 1, -, 4, -, 5, 4, 1, 4, 4, 4, 4, 5, 6, 4, 3,} & \multirow{4}{*}{0.9962} & \multirow{4}{*}{18.586} & \multirow{4}{*}{184370.832}  & \multirow{4}{*}{3742.27} \\
\multicolumn{1}{|c|}{35, 29, 36, 36, 33, 32, 36, 34, 34, 25, 34, 35, 34, 35, 35, 35,}    & \multicolumn{1}{c|}{1, 0, 2, 2, 1, 3, 0, 1, 2, 2, 1, 2, 1, 1, 0, 1,}    & \multicolumn{1}{c|}{5, -, 4, 3, 4, 4, -, 4, 1, 5, 4, 4, 1, 3, -, 5,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{36, 31, 38, 35, 35, 30, 38, 36, 34, 34, 35, 34, 32, 37, 35, 35,}    & \multicolumn{1}{c|}{2, 1, 0, 0, 3, 2, 1, 1, 0, 1, 0, 0, 2, 1, 1, 1,}    & \multicolumn{1}{c|}{4, 4, -, -, 5, 5, 4, 4, -, 2, -, -, 4, 2, 4, 4,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{34, 32, 35, 31, 35, 37, 34, 37, 37, 34, 36, 37, 35, 31, 34, 37{]}}  & \multicolumn{1}{c|}{0, 1, 1, 1, 4, 1, 1, 0, 0, 1, 0, 2, 1, 2, 2, 0{]}}  & \multicolumn{1}{c|}{-, 5, 5, 3, 3, 5, 5, -, -, 4, -, 5, 4, 4, 6, -{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{{[}35, 37, 39, 35, 34, 36, 35, 37, 37, 37, 36, 38, 35, 37, 37, 37,} & \multicolumn{1}{c|}{{[}1, 1, 1, 1, 0, 1, 0, 1, 3, 3, 1, 2, 1, 1, 1, 1,} & \multicolumn{1}{c|}{{[}5, 4, 5, 3, -, 4, -, 6, 3, 7, 5, 3, 5, 4, 4, 4,} & \multirow{4}{*}{0.9873} & \multirow{4}{*}{18.029} & \multirow{4}{*}{171518.13}   & \multirow{4}{*}{3553.74} \\
\multicolumn{1}{|c|}{37, 37, 38, 33, 36, 37, 36, 32, 35, 35, 39, 39, 39, 39, 36, 37,}    & \multicolumn{1}{c|}{2, 2, 0, 0, 0, 2, 0, 1, 4, 2, 1, 1, 2, 0, 0, 2,}    & \multicolumn{1}{c|}{4, 5, -, -, -, 4, -, 5, 5, 2, 5, 5, 4, -, -, 3,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{36, 38, 35, 35, 39, 39, 36, 35, 35, 33, 40, 38, 37, 38, 36, 36,}    & \multicolumn{1}{c|}{1, 1, 1, 2, 0, 2, 1, 1, 4, 1, 1, 0, 0, 0, 1, 1,}    & \multicolumn{1}{c|}{4, 4, 4, 4, -, 6, 5, 6, 5, 5, 4, -, -, -, 4, 4,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{34, 36, 35, 36, 38, 36, 36, 32, 37, 36, 37, 35, 35, 34, 37, 37{]}}  & \multicolumn{1}{c|}{0, 1, 0, 0, 1, 2, 1, 0, 1, 1, 2, 1, 1, 1, 1, 1{]}}  & \multicolumn{1}{c|}{-, 2, -, -, 4, 4, 6, -, 3, 1, 2, 5, 5, 5, 5, 5{]}}  &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{{[}34, 37, 37, 31, 37, 34, 35, 32, 36, 38, 38, 39, 39, 36, 37, 36,} & \multicolumn{1}{c|}{{[}2, 2, 1, 2, 0, 2, 2, 1, 4, 1, 1, 1, 0, 2, 2, 0,} & \multicolumn{1}{c|}{{[}1, 4, 4, 4, -, 4, 5, 5, 6, 5, 5, 5, -, 5, 6, -,} & \multirow{4}{*}{0.9853} & \multirow{4}{*}{17.577} & \multirow{4}{*}{169106.004}  & \multirow{4}{*}{3508.84} \\
% \multicolumn{1}{|c|}{32, 36, 37, 35, 36, 36, 39, 39, 35, 37, 35, 38, 38, 37, 34, 38,}    & \multicolumn{1}{c|}{2, 1, 1, 2, 1, 3, 1, 1, 4, 2, 1, 2, 1, 2, 1, 1,}    & \multicolumn{1}{c|}{4, 4, 2, 4, 5, 4, 4, 5, 4, 3, 5, 4, 6, 5, 5, 4,}    &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{33, 37, 38, 38, 33, 37, 38, 38, 39, 38, 37, 36, 37, 33, 35, 36,}    & \multicolumn{1}{c|}{1, 0, 0, 1, 0, 4, 3, 1, 2, 1, 0, 1, 2, 0, 0, 1,}    & \multicolumn{1}{c|}{5, -, -, 5, -, 3, 5, 5, 5, 5, -, 5, 5, -, -, 4,}    &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{37, 35, 39, 37, 39, 40, 40, 39, 38, 39, 39, 38, 35, 36, 33, 37{]}}  & \multicolumn{1}{c|}{4, 2, 2, 2, 1, 0, 2, 1, 0, 0, 1, 2, 1, 2, 4, 1{]}}  & \multicolumn{1}{c|}{4, 4, 4, 5, 5, -, 4, 5, -, -, 4, 5, 5, 4, 5, 3{]}}  &                         &                         &                              &                          \\ 
\hline

\multicolumn{7}{|c|}{gray-scale Image : TF32}                                                                                                                                                                                                                                                                                                           \\ \hline
\multicolumn{1}{|c|}{{[}3, 2, 2, 4, 4, 3, 1, 5, 6, 3, 3, 3, 5, 2, 4, 3,}             & \multicolumn{1}{c|}{{[}2, 1, 1, 2, 3, 2, 2, 2, 1, 4, 0, 1, 0, 2, 1, 3,} & \multicolumn{1}{c|}{{[}2, 2, 2, 4, 4, 2, 3, 2, 2, 1, -, 1, -, 3, 4, 2,} & \multirow{4}{*}{1.0000} & \multirow{4}{*}{14.954} & \multirow{4}{*}{128161.422}  & \multirow{4}{*}{2401.76} \\
\multicolumn{1}{|c|}{5, 4, 0, 2, 2, 1, 2, 1, 4, 4, 2, 2, 1, 1, 1, 4,}                & \multicolumn{1}{c|}{1, 1, 3, 2, 1, 1, 1, 1, 0, 1, 2, 1, 2, 0, 2, 0,}    & \multicolumn{1}{c|}{4, 2, 2, 2, 2, 2, 2, 1, -, 3, 2, 3, 2, -, 2, -,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{6, 0, 4, 4, 1, 0, 3, 3, 5, 2, 3, 1, 3, 1, 6, 1,}                & \multicolumn{1}{c|}{2, 0, 2, 1, 3, 0, 0, 2, 1, 0, 5, 1, 4, 2, 1, 0,}    & \multicolumn{1}{c|}{1, -, 2, 1, 2, -, -, 3, 3, -, 2, 1, 2, 1, 1, -,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{4, 3, 6, 1, 5, 1, 1, 3, 8, 6, 4, 5, 7, 6, 3, 8{]}}              & \multicolumn{1}{c|}{4, 3, 1, 3, 1, 0, 0, 2, 2, 1, 0, 0, 1, 2, 1, 1{]}}  & \multicolumn{1}{c|}{1, 2, 4, 2, 3, -, -, 2, 1, 1, -, -, 2, 3, 2, 1{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{{[}6, 5, 5, 6, 2, 6, 6, 7, 0, 9, 2, 6, 0, 4, 4, 7, 5,}          & \multicolumn{1}{c|}{{[}0, 0, 1, 1, 1, 3, 2, 1, 2, 0, 1, 0, 1, 0, 6, 0,} & \multicolumn{1}{c|}{{[}-, -, 4, 3, 2, 5, 5, 3, 3, -, 3, -, 4, -, 2, -,} & \multirow{4}{*}{0.9957} & \multirow{4}{*}{14.957} & \multirow{4}{*}{120888.45}   & \multirow{4}{*}{2323.05} \\
\multicolumn{1}{|c|}{6, 0, 0, 10, 8, 0, 4, 9, 8, 8, 4, 1, 3, 3, 3, 9, 8,}            & \multicolumn{1}{c|}{4, 3, 2, 2, 0, 2, 2, 2, 1, 1, 0, 1, 4, 1, 2, 1,}    & \multicolumn{1}{c|}{2, 1, 2, 3, -, 3, 3, 1, 1, 1, -, 3, 1, 3, 3, 2,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{8, 10, 0, 6, 12, 8, 9, 2, 3, 10, 2, 9, 6, 7, 0, 12,}            & \multicolumn{1}{c|}{0, 0, 3, 1, 1, 2, 1, 0, 0, 0, 2, 1, 2, 1, 1, 2,}    & \multicolumn{1}{c|}{-, -, 2, 1, 1, 1, 5, -, -, -, 4, 3, 3, 1, 4, 5,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{7, 10, 2, 11, 0, 2, 12, 7, 11, 10, 6, 12, 9, 6{]}}              & \multicolumn{1}{c|}{4, 1, 1, 2, 3, 0, 1, 0, 0, 1, 1, 0, 2, 0, 1, 1{]}}  & \multicolumn{1}{c|}{4, 4, 2, 3, 3, -, 1, -, -, 2, 1, -, 2, -, 1, 4{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{12, 11, 9, 11, 8, 12, 7, 10, 9, 7, 10, 10, 9, 14, 12, 12, 4,}   & \multicolumn{1}{c|}{3, 1, 1, 1, 2, 2, 3, 1, 1, 0, 2, 0, 1, 1, 0, 1,}    & \multicolumn{1}{c|}{5, 3, 5, 2, 6, 5, 2, 5, 4, -, 2, -, 3, 5, -, 2,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{12, 11, 12, 12, 12, 13, 7, 11, 9, 11, 3, 11, 14, 9, 11, 11,}    & \multicolumn{1}{c|}{3, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0,}    & \multicolumn{1}{c|}{3, 2, 3, 1, 4, 5, 2, -, 5, 6, -, 4, 5, -, 4, -,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{11, 11, 14, 12, 4, 12, 11, 10, 3, 12, 10, 13, 10, 9, 12{]}}     & \multicolumn{1}{c|}{2, 1, 2, 0, 0, 1, 1, 0, 1, 2, 1, 2, 2, 1, 1, 0{]}}  & \multicolumn{1}{c|}{4, 5, 5, -, -, 6, 4, -, 1, 4, 6, 3, 3, 3, 4, -{]}}  &                         &                         &                              &                          \\ \hline

\multicolumn{7}{|c|}{Gray-scale Image : BF16}                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{1}{|c|}{{[}0, 0, 0, 2, 0, 1, 0, 1, 1, 1, 2, 0, 2, 0, 1, 2,} & \multicolumn{1}{c|}{{[}0, 0, 0, 1, 1, 0, 1, 1, 1, 0, 0, 2, 0, 0, 0, 0,} & \multicolumn{1}{c|}{{[}-, -, -, 1, 3, -, 1, 1, 1, -, -, 1, -, -, -, -,} & \multirow{4}{*}{1}      & \multirow{4}{*}{11.992} & \multirow{4}{*}{90183.348}   & \multirow{4}{*}{1788.16} \\
\multicolumn{1}{|c|}{1, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 1, 0, 0, 2,}    & \multicolumn{1}{c|}{1, 0, 2, 1, 1, 0, 0, 2, 0, 0, 2, 2, 1, 0, 0, 0,}    & \multicolumn{1}{c|}{1, -, 1, 2, 2, -, -, 2, -, -, 1, 1, 1, -, -, -,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{2, 3, 0, 3, 4, 0, 0, 1, 0, 4, 1, 0, 0, 0, 2, 2,}    & \multicolumn{1}{c|}{0, 0, 1, 0, 1, 0, 0, 1, 0, 0, 2, 2, 0, 1, 1, 0,}    & \multicolumn{1}{c|}{-, -, 1, -, 1, -, -, 1, -, -, 2, 2, -, 1, 2, -,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{0, 2, 0, 2, 0, 0, 0, 4, 2, 0, 0, 0, 3, 1, 2, 1{]}}  & \multicolumn{1}{c|}{1, 0, 1, 0, 1, 1, 0, 0, 2, 1, 0, 0, 0, 1, 1, 0{]}}  & \multicolumn{1}{c|}{1, -, 1, -, 1, 1, -, -, 1, 1, -, -, -, 1, 1, -{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{{[}5, 0, 5, 5, 4, 5, 3, 5, 5, 5, 3, 0, 2, 0, 1, 3,} & \multicolumn{1}{c|}{{[}1, 2, 1, 0, 0, 2, 1, 1, 0, 1, 1, 1, 2, 1, 1, 0,} & \multicolumn{1}{c|}{{[}2, 3, 1, -, -, 1, 1, 1, -, 2, 3, 2, 3, 2, 3, -,} & \multirow{4}{*}{0.9946} & \multirow{4}{*}{11.992} & \multirow{4}{*}{88213.086}   & \multirow{4}{*}{1771.81} \\
\multicolumn{1}{|c|}{4, 5, 2, 2, 3, 5, 4, 1, 1, 3, 4, 6, 5, 1, 2, 0,}    & \multicolumn{1}{c|}{0, 1, 0, 3, 0, 1, 0, 2, 2, 1, 0, 0, 0, 0, 0, 1,}    & \multicolumn{1}{c|}{-, 1, -, 1, -, 2, -, 3, 1, 2, -, -, -, -, -, 3,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{0, 6, 1, 3, 5, 4, 3, 0, 2, 0, 0, 2, 3, 5, 0, 3,}    & \multicolumn{1}{c|}{1, 0, 1, 0, 0, 0, 1, 0, 1, 1, 2, 0, 0, 0, 0, 1,}    & \multicolumn{1}{c|}{1, -, 2, -, -, -, 3, -, 4, 4, 4, -, -, -, -, 1,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{2, 2, 7, 4, 6, 4, 2, 3, 7, 2, 1, 0, 2, 5, 2, 0{]}}  & \multicolumn{1}{c|}{2, 1, 1, 1, 0, 2, 1, 1, 0, 0, 2, 1, 1, 1, 1, 1{]}}  & \multicolumn{1}{c|}{2, 3, 1, 2, -, 3, 1, 2, -, -, 2, 3, 2, 1, 2, 2{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{{[}2, 6, 0, 4, 4, 6, 2, 2, 0, 8, 5, 1, 2, 0, 6, 5,} & \multicolumn{1}{c|}{{[}2, 0, 1, 2, 0, 0, 3, 0, 0, 1, 1, 0, 0, 2, 0, 1,} & \multicolumn{1}{c|}{{[}2, -, 3, 1, -, -, 1, -, -, 5, 1, -, -, 2, -, 2,} & \multirow{4}{*}{0.9909} & \multirow{4}{*}{11.992} & \multirow{4}{*}{86811.228}   & \multirow{4}{*}{1756.91} \\
\multicolumn{1}{|c|}{4, 5, 0, 1, 1, 7, 7, 7, 2, 8, 3, 7, 6, 0, 0, 0,}    & \multicolumn{1}{c|}{1, 0, 0, 2, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1,}    & \multicolumn{1}{c|}{4, -, -, 2, 3, 3, 4, 1, -, 1, 3, 3, 5, -, 2, 3,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{0, 6, 0, 6, 2, 3, 4, 3, 3, 3, 3, 3, 4, 5, 7, 2,}    & \multicolumn{1}{c|}{1, 1, 0, 0, 0, 0, 1, 0, 2, 1, 3, 2, 1, 0, 0, 1,}    & \multicolumn{1}{c|}{3, 2, -, -, -, -, 4, -, 3, 4, 2, 2, 1, -, -, 4,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{6, 5, 7, 4, 4, 2, 0, 3, 6, 1, 0, 5, 0, 0, 5, 6{]}}  & \multicolumn{1}{c|}{0, 0, 0, 1, 1, 2, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1{]}}  & \multicolumn{1}{c|}{-, -, -, 3, 1, 3, 3, 2, 2, 4, -, 4, -, 3, -, 2{]}}  &                         &                         &                              &                          \\ \hline

\multicolumn{7}{|c|}{Color Image : FP32}                                                                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{|c|}{{[}25, 28, 25, 24, 25, 27, 28, 29, 28, 25, 28, 32, 34, 27, 27, 28,} & \multicolumn{1}{c|}{{[}3, 1, 3, 1, 1, 1, 0, 3, 2, 1, 2, 0, 1, 2, 2, 1,} & \multicolumn{1}{c|}{{[}3, 3, 3, 2, 3, 2, -, 2, 2, 2, 2, -, 4, 2, 1, 3,} & \multirow{4}{*}{1}      & \multirow{4}{*}{18.839} & \multirow{4}{*}{230010.048}  & \multirow{4}{*}{4460.49} \\
\multicolumn{1}{|c|}{31, 28, 33, 32, 33, 26, 32, 24, 28, 27, 24, 30, 30, 26, 35, 32,}    & \multicolumn{1}{c|}{1, 1, 1, 1, 2, 1, 2, 2, 0, 1, 3, 4, 0, 2, 1, 1,}    & \multicolumn{1}{c|}{2, 3, 2, 2, 2, 3, 3, 1, -, 3, 1, 4, -, 3, 3, 1,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{28, 25, 30, 28, 30, 24, 28, 27, 28, 29, 27, 29, 33, 34, 29, 33,}    & \multicolumn{1}{c|}{1, 1, 1, 1, 1, 1, 0, 4, 2, 1, 4, 1, 1, 0, 3, 1,}    & \multicolumn{1}{c|}{1, 1, 1, 1, 3, 4, -, 4, 1, 2, 1, 3, 2, -, 3, 3,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{31, 24, 26, 31, 27, 32, 28, 30, 24, 32, 24, 24, 25, 31, 30, 32{]}}  & \multicolumn{1}{c|}{4, 0, 1, 1, 0, 1, 1, 1, 0, 2, 2, 1, 3, 1, 1, 0{]}}  & \multicolumn{1}{c|}{1, -, 1, 1, -, 3, 1, 4, -, 2, 3, 2, 4, 4, 3, -{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{{[}30, 38, 35, 29, 32, 26, 34, 33, 38, 31, 35, 30, 36, 36, 30, 31,} & \multicolumn{1}{c|}{{[}2, 2, 2, 4, 1, 2, 1, 3, 2, 1, 1, 0, 1, 2, 3, 3,} & \multicolumn{1}{c|}{{[}2, 4, 4, 5, 4, 3, 4, 5, 4, 4, 4, -, 5, 1, 1, 3,} & \multirow{4}{*}{0.9958} & \multirow{4}{*}{18.342} & \multirow{4}{*}{184932.738}  & \multirow{4}{*}{3760.6}  \\
\multicolumn{1}{|c|}{34, 35, 32, 36, 34, 31, 37, 35, 37, 32, 35, 37, 34, 29, 28, 32,}    & \multicolumn{1}{c|}{1, 2, 1, 1, 1, 1, 1, 1, 2, 4, 2, 2, 1, 1, 1, 2,}    & \multicolumn{1}{c|}{3, 3, 4, 4, 4, 4, 2, 4, 4, 2, 4, 3, 5, 4, 5, 4,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{35, 36, 33, 36, 35, 38, 38, 32, 33, 34, 35, 35, 37, 37, 35, 36,}    & \multicolumn{1}{c|}{2, 2, 3, 3, 2, 1, 1, 1, 1, 2, 0, 2, 0, 1, 3, 1,}    & \multicolumn{1}{c|}{5, 4, 4, 3, 4, 4, 3, 5, 1, 4, -, 5, -, 4, 5, 2,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{34, 35, 28, 37, 34, 35, 36, 39, 35, 38, 33, 35, 28, 33, 35, 32{]}}  & \multicolumn{1}{c|}{4, 1, 1, 1, 1, 2, 1, 2, 0, 1, 1, 3, 2, 1, 2, 1{]}}  & \multicolumn{1}{c|}{4, 3, 5, 4, 3, 4, 6, 5, -, 4, 5, 3, 4, 4, 4, 3{]}}  &                         &                         &                              &                          \\ \hline
% \multicolumn{1}{|c|}{{[}34, 33, 33, 33, 34, 33, 36, 30, 38, 36, 31, 36, 34, 31, 35, 36,} & \multicolumn{1}{c|}{{[}3, 3, 5, 5, 2, 1, 1, 3, 1, 2, 1, 2, 0, 2, 3, 3,} & \multicolumn{1}{c|}{{[}5, 5, 3, 5, 4, 4, 4, 5, 4, 4, 3, 4, -, 4, 5, 4,} & \multirow{4}{*}{0.9949} & \multirow{4}{*}{18.207} & \multirow{4}{*}{179625.24}   & \multirow{4}{*}{3687.09} \\
% \multicolumn{1}{|c|}{33, 39, 36, 36, 31, 38, 39, 38, 36, 35, 33, 36, 37, 36, 36, 36,}    & \multicolumn{1}{c|}{1, 1, 2, 0, 2, 1, 1, 3, 2, 2, 1, 1, 2, 2, 1, 3,}    & \multicolumn{1}{c|}{4, 4, 4, -, 4, 5, 5, 4, 4, 6, 5, 4, 4, 5, 5, 4,}    &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{33, 38, 32, 37, 34, 37, 32, 33, 31, 34, 37, 33, 35, 38, 34, 34,}    & \multicolumn{1}{c|}{2, 2, 3, 1, 3, 1, 1, 3, 2, 2, 0, 2, 1, 1, 3, 3,}    & \multicolumn{1}{c|}{5, 5, 4, 3, 4, 4, 5, 5, 5, 4, -, 4, 4, 4, 3, 5,}    &                         &                         &                              &                          \\
% \multicolumn{1}{|c|}{32, 35, 35, 34, 33, 29, 36, 37, 37, 34, 32, 31, 37, 36, 34, 36{]}}  & \multicolumn{1}{c|}{1, 2, 3, 2, 1, 0, 2, 2, 1, 1, 3, 1, 3, 2, 1, 1{]}}  & \multicolumn{1}{c|}{5, 4, 5, 5, 5, -, 4, 4, 4, 5, 5, 4, 4, 4, 4, 4{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{{[}33, 33, 34, 38, 30, 34, 37, 37, 38, 38, 37, 34, 38, 36, 37, 39,} & \multicolumn{1}{c|}{{[}4, 2, 3, 1, 2, 1, 3, 1, 0, 1, 2, 3, 1, 2, 1, 2,} & \multicolumn{1}{c|}{{[}3, 5, 4, 6, 6, 4, 2, 6, -, 5, 4, 5, 6, 5, 4, 4,} & \multirow{4}{*}{0.9891} & \multirow{4}{*}{18.232} & \multirow{4}{*}{172654.596}  & \multirow{4}{*}{3567.46} \\
\multicolumn{1}{|c|}{35, 37, 36, 39, 37, 37, 38, 38, 36, 35, 36, 35, 35, 32, 39, 38,}    & \multicolumn{1}{c|}{1, 0, 4, 1, 0, 0, 1, 2, 0, 1, 1, 1, 2, 1, 1, 1,}    & \multicolumn{1}{c|}{6, -, 4, 5, -, -, 5, 2, -, 3, 3, 3, 6, 6, 5, 5,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{28, 39, 36, 40, 38, 34, 37, 35, 39, 36, 38, 31, 38, 36, 39, 35,}    & \multicolumn{1}{c|}{4, 1, 2, 1, 2, 0, 1, 2, 1, 1, 1, 7, 1, 3, 1, 1,}    & \multicolumn{1}{c|}{4, 4, 6, 4, 3, -, 4, 6, 6, 3, 4, 6, 5, 6, 5, 5,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{35, 38, 35, 28, 36, 37, 37, 36, 37, 32, 36, 37, 37, 37, 35, 37{]}}  & \multicolumn{1}{c|}{1, 1, 2, 2, 3, 1, 1, 2, 1, 0, 2, 2, 0, 0, 0, 0{]}}  & \multicolumn{1}{c|}{5, 4, 5, 2, 5, 3, 4, 2, 5, -, 4, 5, -, -, -, -{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{7}{|c|}{Color Image : TF32}                                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{1}{|c|}{{[}2, 3, 3, 3, 4, 0, 0, 2, 4, 3, 0, 2, 3, 1, 5, 4,}             & \multicolumn{1}{c|}{{[}1, 2, 0, 2, 2, 2, 2, 3, 1, 0, 0, 0, 1, 0, 0, 0,} & \multicolumn{1}{c|}{{[}1, 3, -, 3, 2, 1, 1, 2, 2, -, -, -, 3, -, -, -,} & \multirow{4}{*}{1}      & \multirow{4}{*}{14.86}  & \multirow{4}{*}{128443.914}  & \multirow{4}{*}{2395.79} \\
\multicolumn{1}{|c|}{2, 5, 5, 1, 7, 0, 4, 6, 3, 0, 2, 1, 5, 3, 4, 3,}                & \multicolumn{1}{c|}{0, 1, 0, 2, 1, 0, 2, 0, 1, 1, 1, 0, 0, 0, 1, 0,}    & \multicolumn{1}{c|}{-, 3, -, 2, 1, -, 2, -, 2, 2, 2, -, -, -, 2, -,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{5, 1, 6, 6, 0, 5, 4, 5, 0, 0, 5, 3, 4, 7, 8, 1,}                & \multicolumn{1}{c|}{2, 0, 1, 1, 1, 0, 0, 1, 2, 1, 1, 1, 0, 2, 0, 1,}    & \multicolumn{1}{c|}{2, -, 1, 2, 2, -, -, 1, 3, 1, 1, 2, -, 1, -, 1,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{4, 3, 0, 6, 4, 3, 1, 0, 4, 5, 7, 3, 5, 0, 2, 0{]}}              & \multicolumn{1}{c|}{1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0{]}}  & \multicolumn{1}{c|}{1, 1, 1, 3, -, -, -, 1, 1, 2, -, -, -, 1, -, -{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{{[}3, 7, 5, 3, 7, 10, 4, 5, 8, 4, 3, 5, 3, 7, 4, 1,}            & \multicolumn{1}{c|}{{[}3, 0, 0, 4, 2, 2, 2, 1, 1, 0, 0, 1, 1, 1, 2, 0,} & \multicolumn{1}{c|}{{[}2, -, -, 2, 4, 5, 1, 1, 4, -, -, 3, 1, 3, 1, -,} & \multirow{4}{*}{0.9981} & \multirow{4}{*}{14.909} & \multirow{4}{*}{123993.126}  & \multirow{4}{*}{2353.52} \\
\multicolumn{1}{|c|}{1, 7, 2, 3, 11, 2, 7, 7, 2, 7, 10, 6, 2, 10, 5, 6,}             & \multicolumn{1}{c|}{3, 1, 0, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1,}    & \multicolumn{1}{c|}{2, 3, -, 1, 4, -, -, -, -, -, 3, 2, 4, 4, -, 2,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{6, 11, 0, 6, 0, 0, 5, 0, 10, 2, 3, 5, 7, 8, 1, 6,}              & \multicolumn{1}{c|}{2, 1, 1, 0, 0, 2, 0, 3, 1, 0, 1, 1, 0, 2, 1, 1,}    & \multicolumn{1}{c|}{1, 2, 3, -, -, 2, -, 5, 2, -, 1, 1, -, 1, 5, 2,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{8, 9, 8, 6, 8, 1, 0, 3, 4, 6, 3, 9, 1, 5, 7, 2{]}}              & \multicolumn{1}{c|}{0, 2, 0, 0, 1, 0, 2, 0, 2, 1, 1, 1, 0, 4, 3, 1{]}}  & \multicolumn{1}{c|}{3, 4, -, -, 3, -, 2, -, 4, 2, 3, 4, -, 1, 4, 4{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{{[}7, 9, 10, 9, 9, 6, 8, 7, 9, 0, 11, 6, 11, 11, 9, 12,}        & \multicolumn{1}{c|}{{[}2, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1,} & \multicolumn{1}{c|}{{[}5, -, 2, 4, 4, -, 4, 3, 4, 3, 2, 1, -, -, 2, 4,} & \multirow{4}{*}{0.989}  & \multirow{4}{*}{14.954} & \multirow{4}{*}{117183.222}  & \multirow{4}{*}{2285.94} \\
\multicolumn{1}{|c|}{7, 6, 1, 10, 8, 11, 10, 10, 8, 5, 7, 3, 1, 7, 9, 6,}            & \multicolumn{1}{c|}{2, 1, 0, 3, 0, 0, 1, 0, 1, 4, 3, 0, 1, 0, 1, 1,}    & \multicolumn{1}{c|}{4, 4, -, 2, -, -, 5, -, 3, 4, 4, -, 4, -, 3, 5,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{10, 11, 10, 7, 9, 8, 6, 3, 10, 10, 10, 2, 8, 9, 5, 12,}         & \multicolumn{1}{c|}{0, 0, 0, 1, 0, 0, 0, 2, 1, 0, 0, 1, 0, 3, 1, 1,}    & \multicolumn{1}{c|}{-, -, -, 4, -, -, -, 4, 1, -, -, 2, -, 1, 5, 2,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{2, 4, 10, 13, 4, 10, 2, 5, 14, 8, 6, 8, 8, 8, 2, 10{]}}         & \multicolumn{1}{c|}{2, 1, 0, 1, 0, 1, 1, 1, 1, 2, 1, 1, 1, 0, 2, 0{]}}  & \multicolumn{1}{c|}{5, 3, -, 4, -, 2, 3, 2, 4, 3, 4, 6, 1, -, 4, -{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{7}{|c|}{Color Image : BF16}                                                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{|c|}{{[}2, 3, 2, 1, 0, 2, 3, 2, 3, 0, 3, 2, 0, 2, 0, 0,} & \multicolumn{1}{c|}{{[}0, 2, 2, 1, 3, 0, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0,} & \multicolumn{1}{c|}{{[}-, 3, 3, 2, 2, -, -, -, 2, 2, -, -, -, 1, 1, -,} & \multirow{4}{*}{1}      & \multirow{4}{*}{11.916} & \multirow{4}{*}{89943.606}   & \multirow{4}{*}{1787.41} \\
\multicolumn{1}{|c|}{3, 1, 2, 0, 0, 0, 0, 3, 0, 2, 2, 4, 3, 0, 1, 2,}    & \multicolumn{1}{c|}{0, 0, 0, 0, 0, 1, 2, 0, 1, 1, 2, 0, 0, 0, 0, 1,}    & \multicolumn{1}{c|}{-, -, -, -, -, 2, 3, -, 2, 2, 2, -, -, -, -, 2,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{4, 0, 1, 2, 2, 0, 2, 4, 2, 4, 2, 1, 2, 0, 3, 0,}    & \multicolumn{1}{c|}{0, 0, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 2, 0, 0,}    & \multicolumn{1}{c|}{-, -, -, 2, -, -, 2, -, 1, 2, -, -, -, 2, -, -,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{3, 2, 3, 2, 4, 1, 2, 1, 2, 3, 3, 0, 1, 0, 0, 4{]}}  & \multicolumn{1}{c|}{1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0, 0{]}}  & \multicolumn{1}{c|}{2, -, 2, -, 2, -, -, 1, 1, -, 1, 2, 2, 2, -, -{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{{[}0, 1, 3, 4, 4, 1, 3, 3, 0, 3, 0, 5, 0, 4, 1, 1,} & \multicolumn{1}{c|}{{[}5, 0, 0, 0, 0, 2, 1, 1, 2, 1, 3, 1, 2, 2, 1, 1,} & \multicolumn{1}{c|}{{[}1, -, -, -, -, 1, 3, 1, 2, 2, 3, 4, 1, 1, 3, 3,} & \multirow{4}{*}{0.9956} & \multirow{4}{*}{11.988} & \multirow{4}{*}{88555.428}   & \multirow{4}{*}{1778.08} \\
\multicolumn{1}{|c|}{3, 6, 1, 3, 4, 6, 3, 3, 0, 0, 5, 0, 4, 0, 1, 1,}    & \multicolumn{1}{c|}{0, 0, 1, 0, 1, 1, 0, 1, 3, 1, 0, 0, 0, 1, 1, 1,}    & \multicolumn{1}{c|}{-, -, 2, -, 1, 1, -, 2, 3, 2, -, -, -, 1, 2, 2,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{2, 0, 0, 5, 0, 1, 5, 2, 4, 5, 5, 4, 2, 3, 0, 0,}    & \multicolumn{1}{c|}{1, 2, 2, 0, 0, 2, 0, 1, 2, 1, 1, 2, 1, 2, 2, 2,}    & \multicolumn{1}{c|}{2, 3, 2, -, -, 4, -, 2, 1, 1, 2, 2, 4, 3, 1, 1,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{5, 4, 2, 0, 4, 0, 3, 2, 6, 3, 4, 4, 4, 3, 0, 5{]}}  & \multicolumn{1}{c|}{2, 2, 1, 0, 1, 1, 0, 0, 2, 1, 1, 0, 1, 1, 1, 1{]}}  & \multicolumn{1}{c|}{1, 1, 3, -, 1, 3, -, -, 3, 3, 1, -, 3, 3, 2, 2{]}}  &                         &                         &                              &                          \\ \hline
\multicolumn{1}{|c|}{{[}4, 2, 6, 2, 6, 3, 7, 1, 4, 0, 6, 4, 5, 4, 0, 0,} & \multicolumn{1}{c|}{{[}3, 1, 0, 1, 0, 1, 1, 2, 2, 0, 1, 0, 1, 0, 1, 1,} & \multicolumn{1}{c|}{{[}1, 3, -, 2, -, 4, 4, 1, 2, -, 1, -, 1, -, 3, 1,} & \multirow{4}{*}{0.9908} & \multirow{4}{*}{11.98}  & \multirow{4}{*}{87269.85}    & \multirow{4}{*}{1765.23} \\
\multicolumn{1}{|c|}{0, 5, 1, 6, 1, 7, 0, 4, 2, 5, 2, 5, 3, 4, 0, 4,}    & \multicolumn{1}{c|}{1, 2, 0, 1, 1, 1, 1, 0, 3, 1, 0, 1, 1, 0, 1, 1,}    & \multicolumn{1}{c|}{2, 4, -, 1, 3, 1, 3, -, 3, 1, -, 3, 2, -, 3, 3,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{1, 2, 6, 4, 2, 0, 4, 5, 7, 5, 6, 4, 2, 4, 4, 0,}    & \multicolumn{1}{c|}{1, 1, 1, 0, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1, 0,}    & \multicolumn{1}{c|}{3, 4, 2, -, 2, -, 3, 3, 3, 2, 4, -, 2, 2, 3, -,}    &                         &                         &                              &                          \\
\multicolumn{1}{|c|}{1, 3, 1, 4, 1, 4, 6, 1, 8, 0, 4, 4, 4, 5, 6, 3{]}}  & \multicolumn{1}{c|}{2, 2, 0, 0, 1, 1, 1, 2, 1, 0, 1, 1, 0, 1, 0, 1{]}}  & \multicolumn{1}{c|}{2, 5, -, -, 3, 1, 4, 1, 1, -, 4, 1, -, 3, -, 2{]}}  &                         &                         &                              &                          \\ \hline
\end{tabular}
